Pseudo-Laplacian on a cuspidal end with a flat unitary line bundle: Dirichlet boundary conditions

A cuspidal end is a type of metric singularity, described as a product $S^1 \times \left] a, +\infty \right[$ with the Poincar\'e metric. The underlying set can also be seen as $\mathbb{R} \times \left] a, +\infty \right[$ subject to the action of the translation $T : \left( x,y \right) \longrightarrow \left( x+1, y \right)$. On it, one may consider a holomorphic line bundle $L$, coming from a unitary character of the group generated by $T$. The complex modulus induces a flat metric on $L$, and a pseudo-Laplacian $\Delta_{L,0}$ can be associated to the Chern connection, with Dirichlet boundary conditions. The aim of this paper is to find the asymptotic behavior of the zeta-regularized determinant $\det \left( \Delta_{L,0} + \mu \right)$, as $\mu > 0$ goes to infinity for any $a$, and also as $a$ goes to infinity for $\mu = 0$.

==> (inline-0) <==
\begin{array}{lllll}
                        \left( \left \vert k \right \vert^{2 \delta} - \frac{1}{4} \right)^{-s} & = & \left \vert k \right \vert^{-2 \delta s} \left( 1 - \frac{1}{4} \left \vert k \right \vert^{-2\delta} \right)^{-s}  & = & \sum\limits_{j = 0}^{+ \infty} \frac{1}{j! 4^{j}} \left( s \right)_j \left \vert k \right \vert^{-2 \delta \left( s + j \right)}
                    \end{array}
\begin{array}{lll}
                        \multicolumn{3}{l}{\scriptstyle \sum\limits_{\left \vert k \right \vert \geqslant 1} \left( \left \vert k \right \vert^{2 \delta} - \frac{1}{4} \right)^{-s} \sqrt{\left( 2 \pi \left \vert k + \alpha \right \vert a \right)^2 + \left( 4 \mu + 1 \right) \left \vert k \right \vert^{2 \delta}}} \\[0.5em] 
                        
                        \qquad \qquad \qquad \qquad & \scriptstyle = & \scriptstyle \sum\limits_{j = 0}^{+ \infty} \frac{1}{j! 4^{j}} \left( s \right)_j \sum\limits_{\left \vert k \right \vert \geqslant 1} \left \vert k \right \vert^{-2 \delta \left( s + j \right)} \sqrt{\left( 2 \pi \left \vert k + \alpha \right \vert a \right)^2 + \left( 4 \mu + 1 \right) \left \vert k \right \vert^{2 \delta}}.
                    \end{array}
\begin{array}{lllll}
                        \multicolumn{3}{l}{\scriptstyle \sqrt{\left( 2 \pi \left \vert k + \alpha \right \vert a \right)^2 + \left( 4 \mu + 1 \right) \left \vert k \right \vert^{2 \delta}}} & \scriptstyle = & \scriptstyle 2 \pi a k \sqrt{ \left( 1 + \frac{\alpha}{k} \right)^2 + \frac{4 \mu + 1}{4 \pi^2 a^2} \cdot \frac{1}{k^{2-2\delta}}} \\[1em]
                        
                        \quad & = & \multicolumn{3}{l}{\scriptstyle 2 \pi a k \left[ \sqrt{ \left( 1 + \frac{\alpha}{k} \right)^2 + \frac{4 \mu + 1}{4 \pi^2 a^2} \cdot \frac{1}{k^{2-2\delta}}} - \left( 1 + \frac{\alpha}{k} + \frac{4 \mu + 1}{8 \pi^2 a^2} \cdot \frac{1}{k^{2-2\delta}} \right) \right] + 2 \pi a k + 2 \pi a \alpha + \frac{4 \mu + 1}{4 \pi a} \cdot \frac{1}{k^{1-2\delta}}}.
                    \end{array}
\begin{array}{ll}
                        \multicolumn{2}{l}{\scriptstyle \left \vert \sqrt{ \left( 1 + \frac{\alpha}{k} \right)^2 + \frac{4 \mu + 1}{4 \pi^2 a^2} \cdot \frac{1}{k^{2-2\delta}}} - \left( 1 + \frac{\alpha}{k} + \frac{4 \mu + 1}{8 \pi^2 a^2} \cdot \frac{1}{k^{2-2\delta}} \right) \right \vert} \\[1em]
                        
                        \scriptstyle = & \scriptstyle \frac{1}{\sqrt{ \left( 1 + \frac{\alpha}{k} \right)^2 + \frac{4 \mu + 1}{4 \pi^2 a^2} \cdot \frac{1}{k^{2-2\delta}}} + 1 + \frac{\alpha}{k} + \frac{4 \mu + 1}{8 \pi^2 a^2} \cdot \frac{1}{k^{2-2\delta}}} \left \vert \left( 1 + \frac{\alpha}{k} \right)^2 + \frac{4 \mu + 1}{4 \pi^2 a^2} \cdot \frac{1}{k^{2-2\delta}} - \left( 1 + \frac{\alpha}{k} + \frac{4 \mu + 1}{8 \pi^2 a^2} \cdot \frac{1}{k^{2-2\delta}} \right)^2 \right \vert \\[1.5em]
                        
                        \scriptstyle \leqslant & \scriptstyle \frac{\left( 4 \mu + 1 \right)^2}{64 \pi^4 a^4} \cdot \frac{1}{k^{4-2 \delta}} + \frac{\left( 4 \mu + 1 \right) \alpha}{4 \pi^2 a2} \cdot \frac{1}{k^{3 - 2 \delta}},
                    \end{array}
\begin{array}{lll}
                        s &\longmapsto & \sum\limits_{k \geqslant 1} k^{1 - 2 \delta s} \left[ \sqrt{ \left( 1 + \frac{\alpha}{k} \right)^2 + \frac{4 \mu + 1}{4 \pi^2 a^2} \cdot \frac{1}{k^{2-2\delta}}} - \left( 1 + \frac{\alpha}{k} + \frac{4 \mu + 1}{8 \pi^2 a^2} \cdot \frac{1}{k^{2-2\delta}} \right) \right]
                    \end{array}
\begin{array}{lll}
                        \multicolumn{3}{l}{\scriptstyle \sum\limits_{k \geqslant 1} k^{-2 \delta s} \sqrt{\left( 2 \pi \left \vert k + \alpha \right \vert a \right)^2 + \left( 4 \mu + 1 \right) \left \vert k \right \vert^{2 \delta}}} \\[0.8em]
                        
                        \qquad \qquad & \scriptstyle = & \scriptstyle 2 \pi a \sum\limits_{k \geqslant 1} k^{1 - 2 \delta s} \left[ \sqrt{ \left( 1 + \frac{\alpha}{k} \right)^2 + \frac{4 \mu + 1}{4 \pi^2 a^2} \cdot \frac{1}{k^{2-2\delta}}} - \left( 1 + \frac{\alpha}{k} + \frac{4 \mu + 1}{8 \pi^2 a^2} \cdot \frac{1}{k^{2-2\delta}} \right) \right] \\[0.8em]
                        
                        && \scriptstyle \qquad \qquad \qquad \qquad + 2 \pi a \zeta \left( 2 \delta s - 1 \right) + 2 \pi a \alpha \zeta \left( 2 \delta s \right) + \frac{4 \mu + 1}{4 \pi a} \zeta \left( 1 + 2 \delta \left( s - 1 \right) \right),
                    \end{array}
\begin{array}{lll}
                        - s \frac{\sin \left(\pi s \right)}{4\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{\left \vert k \right \vert \geqslant 1} \left\vert k \right \vert^{-2 \delta \left( s+1 \right)} \sqrt{\left( 2 \pi \left \vert k + \alpha \right \vert a \right)^2 + \left( 4 \mu + 1 \right) \left \vert k \right \vert^{2 \delta}}
                    \end{array}
\begin{array}{lll}
                        \multicolumn{3}{l}{ \scriptstyle - s \frac{\sin \left(\pi s \right)}{4\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{k \geqslant 1} k^{-2 \delta \left( s+1 \right)} \sqrt{\left( 2 \pi \left \vert k + \alpha \right \vert a \right)^2 + \left( 4 \mu + 1 \right) \left \vert k \right \vert^{2 \delta}}} \\[1em]
                        
                        & \scriptstyle = & \scriptstyle - \frac{1}{2} a s \sin \left( \pi s \right) \left( 4 \mu + 1 \right)^{-s} \sum\limits_{k \geqslant 1} k^{1 - 2 \delta \left( s + 1 \right)} \left( \sqrt{ \left( 1 + \frac{\alpha}{k} \right)^2 + \frac{4 \mu + 1}{4 \pi^2 a^2} \cdot \frac{1}{k^{2-2\delta}}} - \left( 1 + \frac{\alpha}{k} + \frac{4 \mu + 1}{8 \pi^2 a^2} \cdot \frac{1}{k^{2-2\delta}} \right) \right) \\[1em]
                        
                        && \qquad \scriptstyle - \frac{1}{2} a s \sin \left( \pi s \right) \left( 4 \mu + 1 \right)^{-s} \left[ \zeta \left( 1 + 2 \delta \left( s+1 \right) \right) + \alpha \zeta \left( 2 \delta \left( s+1 \right) \right) + \frac{4\mu + 1}{8 \pi^2 a^2} \zeta \left( 1 + 2 \delta s \right) \right].
                    \end{array}
\begin{array}{lll}
                        s & \longmapsto & - \frac{1}{2} a s \sin \left( \pi s \right) \left( 4 \mu + 1 \right)^{-s} \left[ \zeta \left( 1 + 2 \delta \left( s+1 \right) \right) + \alpha \zeta \left( 2 \delta \left( s+1 \right) \right) \right]
                    \end{array}
\begin{array}{lll}
                        s & \longmapsto & - \frac{1}{2} a s \sin \left( \pi s \right) \left( 4 \mu + 1 \right)^{-s} \cdot \frac{4 \mu + 1}{8 \pi^2 a ^2} \zeta \left( 1 + 2 \delta s \right)
                    \end{array}
\begin{array}{lll}
                        \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ - \frac{1}{2} a s \sin \left( \pi s \right) \left( 4 \mu + 1 \right)^{-s} \cdot \frac{4 \mu + 1}{8 \pi^2 a ^2} \zeta \left( 1 + 2 \delta s \right) \right] & = & - \frac{1}{8 \pi a \delta} \mu - \frac{1}{32 \pi a \delta}
                    \end{array}
\begin{array}{l}
                        - \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{j = 2}^{+ \infty} \frac{\left( s \right)_j}{j! 4^{j}} \sum\limits_{\left \vert k \right \vert \geqslant 1} \left \vert k \right \vert^{-2 \delta \left( s + j \right)} \sqrt{\left( 2 \pi \left \vert k + \alpha \right \vert a \right)^2 + \left( 4 \mu + 1 \right) \left \vert k \right \vert^{2 \delta}}
                    \end{array}
\begin{array}{lll}
                        \multicolumn{3}{l}{\scriptstyle \sum\limits_{j = 2}^{+ \infty} \frac{\left( s \right)_j}{j! 4^{j}} \sum\limits_{k \geqslant 1} k^{-2 \delta \left( s + j \right)} \sqrt{\left( 2 \pi \left \vert k + \alpha \right \vert a \right)^2 + \left( 4 \mu + 1 \right) k^{2 \delta}}} \\[1em]
                        
                        \qquad & = & \scriptstyle 2 \pi a \sum\limits_{j = 2}^{+ \infty} \frac{\left( s \right)_j}{j! 4^{j}} \sum\limits_{k \geqslant 1} k^{1 - 2 \delta \left( s + j \right)} \left[ \sqrt{ \left( 1 + \frac{\alpha}{k} \right)^2 + \frac{4 \mu + 1}{4 \pi^2 a^2} \cdot \frac{1}{k^{2-2\delta}}} - \left( 1 + \frac{\alpha}{k} + \frac{4 \mu + 1}{8 \pi^2 a^2} \cdot \frac{1}{k^{2-2\delta}} \right) \right] \\[1em]
                        
                        && \qquad \scriptstyle + 2 \pi a \sum\limits_{j = 2}^{+ \infty} \frac{\left( s \right)_j}{j! 4^{j}} \left[ \zeta \left( - 1 + 2 \delta \left( s+j \right) \right) + \alpha \zeta \left( 2 \delta \left( s + j \right) \right) + \frac{4 \mu + 1}{8 \pi^2 a^2} \zeta \left( 1 + 2 \delta \left( s + j - 1 \right) \right) \right].
                    \end{array}
\begin{array}{lll}
                        \scriptstyle s & \scriptstyle \longmapsto & \scriptstyle 2 \pi a \sum\limits_{j = 2}^{+ \infty} \frac{\left( s \right)_j}{j! 4^{j}} \left[ \zeta \left( - 1 + 2 \delta \left( s+j \right) \right) + \alpha \zeta \left( 2 \delta \left( s + j \right) \right) + \frac{4 \mu + 1}{8 \pi^2 a^2} \zeta \left( 1 + 2 \delta \left( s + j - 1 \right) \right) \right]
                    \end{array}
\begin{array}{lll}
                        s & \longmapsto & - 3^{-s} \frac{\sin \left(\pi s \right)}{\pi} \left( \frac{1}{4} + \mu \right)^{-s} \sqrt{4 \pi^2 \alpha^2 a^2 + 4 \mu + 1}
                    \end{array}
\begin{array}{lll}
                        \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ - 3^{-s} \frac{\sin \left(\pi s \right)}{\pi} \left( \frac{1}{4} + \mu \right)^{-s} \sqrt{4 \pi^2 \alpha^2 a^2 + 4 \mu + 1} \right] & = & - 2 \sqrt{\mu} + o \left( 1 \right)
                    \end{array}
\begin{array}{lll}
                        s & \longmapsto & \frac{\sin \left(\pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s+1/2} \sum\limits_{\left \vert k \right \vert \geqslant 1} \left( \left \vert k \right \vert^{2 \delta} - \frac{1}{4} \right)^{-s} \left \vert k \right \vert^{\delta} \arcsinh \left( \frac{\left \vert k \right \vert^{\delta} \sqrt{4 \mu + 1}}{2 \pi \left \vert k + \alpha \right \vert a} \right)
                    \end{array}
\begin{array}{lll}
                        \multicolumn{3}{l}{\scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \big[ \frac{\sin \left(\pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s+1/2} \sum\limits_{\left \vert k \right \vert \geqslant 1} \left( \left \vert k \right \vert^{2 \delta} - \frac{1}{4} \right)^{-s} \left \vert k \right \vert^{\delta} \arcsinh \left( \frac{\left \vert k \right \vert^{\delta} \sqrt{4 \mu + 1}}{2 \pi \left \vert k + \alpha \right \vert a} \right) \big]} \\[1em]
                        
                        \qquad & \scriptstyle = & \scriptstyle \frac{1}{2 \pi a \delta} \mu + \frac{1}{8 \pi a \delta} + \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \big[ \frac{\sin \left(\pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s+1/2} \sum\limits_{\left \vert k \right \vert \geqslant 1} \left \vert k \right \vert^{\delta - 2 \delta s} \left \vert k \right \vert^{\delta} \arcsinh \left( \frac{\left \vert k \right \vert^{\delta} \sqrt{4 \mu + 1}}{2 \pi \left \vert k + \alpha \right \vert a} \right) \big].
                    \end{array}
\begin{array}{lll}
                        \scriptstyle \arcsinh \left( \frac{\left \vert k \right \vert^{\delta} \sqrt{4 \mu + 1}}{2 \pi \left \vert k + \alpha \right \vert a} \right) & \scriptsize = & \scriptsize \frac{\left \vert k \right \vert^{\delta} \sqrt{4 \mu + 1}}{2 \pi \left \vert k + \alpha \right \vert a} - \int_0^{\frac{\left \vert k \right \vert^{\delta} \sqrt{4 \mu + 1}}{2 \pi \left \vert k + \alpha \right \vert a}} \frac{x}{\left( 1 + x^2 \right)^{3/2}} \left( \frac{\left \vert k \right \vert^{\delta} \sqrt{4 \mu + 1}}{2 \pi \left \vert k + \alpha \right \vert a} - x \right) \mathrm{d}x
                    \end{array}
\begin{array}{lll}
                        \scriptstyle \left \vert \int_0^{\frac{\left \vert k \right \vert^{\delta} \sqrt{4 \mu + 1}}{2 \pi \left \vert k + \alpha \right \vert a}} \frac{x}{\left( 1 + x^2 \right)^{3/2}} \left( \frac{\left \vert k \right \vert^{\delta} \sqrt{4 \mu + 1}}{2 \pi \left \vert k + \alpha \right \vert a} - x \right) \mathrm{d}x \right \vert & \scriptstyle \leqslant & \scriptstyle \frac{1}{2} \left( \frac{\left \vert k \right \vert^{\delta} \sqrt{4 \mu + 1}}{2 \pi \left \vert k + \alpha \right \vert a} \right)^3
                    \end{array}
\begin{array}{lll}
                        \scriptstyle \sum\limits_{\left \vert k \right \vert \geqslant 1} \left( \left \vert k \right \vert^{2 \delta} - \frac{1}{4} \right)^{-s} \left \vert k \right \vert^{\delta} \arcsinh \left( \frac{\left \vert k \right \vert^{\delta} \sqrt{4 \mu + 1}}{2 \pi \left \vert k + \alpha \right \vert a} \right) & \hspace{-1pt} \scriptstyle = \hspace{-1pt} & \scriptstyle \sum\limits_{j = 0}^{+ \infty} \frac{\left( s \right)_j}{j! 4^{j}} \sum\limits_{\left \vert k \right \vert \geqslant 1}  \left \vert k \right \vert^{-2 \delta \left( s + j \right) + \delta} \arcsinh \left( \frac{\left \vert k \right \vert^{\delta} \sqrt{4 \mu + 1}}{2 \pi \left \vert k + \alpha \right \vert a} \right).
                    \end{array}
\begin{array}{ll}
                        \multicolumn{2}{l}{\scriptstyle \sum\limits_{\left \vert k \right \vert \geqslant 1}  \left \vert k \right \vert^{-2 \delta s + \delta} \arcsinh \left( \frac{\left \vert k \right \vert^{\delta} \sqrt{4 \mu + 1}}{2 \pi \left \vert k + \alpha \right \vert a} \right)} \\[0.6em]
                        
                        \scriptstyle = & \scriptstyle \frac{1}{2 \pi a} \sqrt{4 \mu + 1} \sum\limits_{\left \vert k \right \vert \geqslant 1} \frac{1}{\left \vert k + \alpha \right \vert} \left \vert k \right \vert^{-2 \delta s + 2 \delta} - \sum\limits_{\left \vert k \right \vert \geqslant 1}  \left \vert k \right \vert^{-2 \delta s + \delta} \int_0^{\frac{\left \vert k \right \vert^{\delta} \sqrt{4 \mu + 1}}{2 \pi \left \vert k + \alpha \right \vert a}} \frac{x}{\left( 1 + x^2 \right)^{3/2}} \left( \frac{\left \vert k \right \vert^{\delta} \sqrt{4 \mu + 1}}{2 \pi \left \vert k + \alpha \right \vert a} - x \right) \mathrm{d}x.
                    \end{array}
\begin{array}{lll}
                        \sum\limits_{\left \vert k \right \vert \geqslant 1} \frac{1}{\left \vert k + \alpha \right \vert} \left \vert k \right \vert^{-2 \delta s + 2 \delta} & = & 2 \zeta \left( 1 - 2 \delta + 2 \delta s \right) + 2 \sum\limits_{k \geqslant 1} \left[ \frac{1}{1 - \frac{\alpha^2}{k^2}} - 1 \right] k^{-1+2\delta - 2 \delta s}.
                    \end{array}
\begin{array}{lll}
                        \left \vert \left[ \frac{1}{1 - \frac{\alpha^2}{k^2}} - 1 \right] k^{- 2 \delta s + 2 \delta} \right \vert & \leqslant & \frac{\alpha^2}{1 - \alpha^2} k^{- 3 + 2 \delta - 2 \delta \Re s}
                    \end{array}
\begin{array}{l}
                        \frac{\sin \left(\pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s+1/2} \sum\limits_{j = 2}^{+ \infty} \frac{\left( s \right)_j}{j! 4^{j}} \sum\limits_{\left \vert k \right \vert \geqslant 1}  \left \vert k \right \vert^{-2 \delta \left( s + j \right) + \delta} \arcsinh \left( \frac{\left \vert k \right \vert^{\delta} \sqrt{4 \mu + 1}}{2 \pi \left \vert k + \alpha \right \vert a} \right)
                    \end{array}
\begin{array}{lll}
                        s & \longmapsto & 2 \cdot 3^{-s} \frac{\sin \left( \pi s \right)}{\pi} \left( \frac{1}{4} + \mu \right)^{-s+1/2} \arcsinh \left( \frac{\sqrt{4 \mu + 1}}{2 \pi \alpha a} \right)
                    \end{array}
\begin{array}{lll}
                        \scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ 2 \cdot 3^{-s} \frac{\sin \left( \pi s \right)}{\pi} \left( \frac{1}{4} + \mu \right)^{-s+1/2} \arcsinh \left( \frac{\sqrt{4 \mu + 1}}{2 \pi \alpha a} \right) \right] & \scriptstyle = & \scriptstyle \sqrt{\mu} \log \mu - 2 \log \left( \frac{\pi}{2} \alpha a \right) \sqrt{\mu} + o \left( 1 \right)
                    \end{array}
\begin{array}{lll}
                        s & \hspace{-4pt} \mapsto & \hspace{-4pt} - \frac{\sin \left(\pi s \right)}{4 \pi} \left( 4 \mu + 1 \right)^{-s} \hspace{-1pt} \sum\limits_{\left \vert k \right \vert \geqslant 1} \left( \left \vert k \right \vert^{2 \delta} - \frac{1}{4} \right)^{-s} \hspace{-1pt} \log \left( \left( 2 \pi \left \vert k + \alpha \right \vert a \right)^2 \hspace{-1pt} + \left( 4 \mu + 1 \right) \left \vert k \right \vert^{2 \delta} \right)
                    \end{array}
\begin{array}{lll}
                        \multicolumn{3}{l}{\scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.}  \left[ - \frac{\sin \left(\pi s \right)}{4 \pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{\left \vert k \right \vert \geqslant 1} \left( \left \vert k \right \vert^{2 \delta} - \frac{1}{4} \right)^{-s} \log \left( \left( 2 \pi \left \vert k + \alpha \right \vert a \right)^2 + \left( 4 \mu + 1 \right) \left \vert k \right \vert^{2 \delta} \right) \right]} \\[1em]
                        
                        \qquad \qquad \qquad & \scriptstyle = & \scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.}  \left[ - \frac{\sin \left(\pi s \right)}{4 \pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{\left \vert k \right \vert \geqslant 1} \left \vert k \right \vert^{-2 \delta s} \log \left( \left( 2 \pi \left \vert k + \alpha \right \vert a \right)^2 + \left( 4 \mu + 1 \right) \left \vert k \right \vert^{2 \delta} \right) \right]
                    \end{array}
\begin{array}{lll}
                        s & \longmapsto & - \frac{1}{4} 3^{-s} \frac{\sin \left( \pi s \right)}{\pi} \left( \frac{1}{4} + \mu \right)^{-s} \log \left( \left( 2 \pi \alpha a \right)^2 + 4 \mu + 1 \right)
                    \end{array}
\begin{array}{lll}
                        \scriptstyle \frac{\partial}{\partial}_{\left \vert s = 0 \right.} \left[ - \frac{1}{4} 3^{-s} \frac{\sin \left( \pi s \right)}{\pi} \left( \frac{1}{4} + \mu \right)^{-s} \log \left( \left( 2 \pi \alpha a \right)^2 + 4 \mu + 1 \right) \right] & \scriptstyle = & \scriptstyle - \frac{1}{4} \log \mu - \frac{1}{2} \log 2 + o \left( 1 \right)
                    \end{array}
\begin{array}{lll}
                        s & \longmapsto & - \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s-1/2} \sum\limits_{\left \vert k \right \vert \geqslant 1} \left( \left \vert k \right \vert^{2 \delta} - \frac{1}{4} \right)^{-s} \left \vert k \right \vert^{- \delta} p \left( \frac{2 \pi \left \vert k + \alpha \right \vert a}{\left \vert k \right \vert^{\delta} \sqrt{4 \mu + 1}} \right)
                    \end{array}
\begin{array}{llll}
                        \multicolumn{2}{l}{p \left( \frac{2 \pi \left \vert k + \alpha \right \vert a}{\left \vert k \right \vert^{\delta} \sqrt{4 \mu + 1}} \right)} = & \frac{k^{\delta} \sqrt{4 \mu + 1}}{2 \pi \left( k + \alpha \right) a} + \frac{k^{\delta} \sqrt{4 \mu + 1}}{2 \pi \left( k + \alpha \right) a} \left[ \left( 1 + \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{\left( 2 \pi \left( k + \alpha \right) a \right)^2} \right)^{-1/2} - 1 \right] \\[1em]
                        
                        = & \multicolumn{3}{l}{\frac{k^{\delta} \sqrt{4 \mu + 1}}{2 \pi \left( k + \alpha \right) a} - \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{\left( 2 \pi \left( k + \alpha \right) a \right)^2} \underbrace{\scriptstyle \left( 1 + \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{\left( 2 \pi \left( k + \alpha \right) a \right)^2} \right)^{-1/2} \left( 1 + \left( 1 + \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{\left( 2 \pi \left( k + \alpha \right) a \right)^2} \right)^{1/2} \right)^{-1}}_{\leqslant 1}}.
                    \end{array}
\begin{array}{lll}
                        s & \longmapsto & \sum\limits_{k \geqslant 1} \left( k^{2 \delta} - \frac{1}{4} \right)^{-s} k^{- \delta} \frac{k^{\delta} \sqrt{4 \mu + 1}}{2 \pi \left( k + \alpha \right) a} \left[ \left( 1 + \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{\left( 2 \pi \left( k + \alpha \right) a \right)^2} \right)^{-1/2} - 1 \right]
                    \end{array}
\begin{array}{lll}
                        s & \longmapsto & - \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s-1/2} \sum\limits_{k \geqslant 1} \left( k^{2 \delta} - \frac{1}{4} \right)^{-s} k^{-\delta} \cdot \frac{k^{\delta} \sqrt{4 \mu + 1}}{2 \pi \left( k + \alpha \right) a}
                    \end{array}
\begin{array}{lll}
                        \multicolumn{3}{l}{- \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s-1/2} \sum\limits_{k \geqslant 1} \left( k^{2 \delta} - \frac{1}{4} \right)^{-s} k^{-\delta} \cdot \frac{k^{\delta} \sqrt{4 \mu + 1}}{2 \pi \left( k + \alpha \right) a}} \\[1em]
                        
                        \qquad \qquad \qquad \qquad \qquad & = & - \frac{1}{2 \pi a} \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{j = 0}^{+ \infty} \frac{\left( s \right)_j}{j! 4^j} \sum\limits_{k \geqslant 1} k^{-2 \delta \left( s + j \right)} \frac{1}{k + \alpha}.
                    \end{array}
\begin{array}{lll}
                        \multicolumn{3}{l}{- \frac{1}{2 \pi a} \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{k \geqslant 1} k^{-2 \delta s} \frac{1}{k + \alpha}} \\[1em]
                        
                        \quad & = & - \frac{1}{2 \pi a} \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \Big( \zeta \left( 2 \delta s + 1 \right) + \sum\limits_{k \geqslant 1} k^{-2 \delta s + 1} \left( \left( 1 + \frac{\alpha}{k} \right)^{-1} - 1 \right) \Big).
                    \end{array}
\begin{array}{lllll}
                        \left \vert \left( 1 + \frac{\alpha}{k} \right)^{-1} - 1 \right \vert & = & \frac{1}{k} \left( 1 + \frac{\alpha}{k} \right)^{-1} & \leqslant & \frac{1}{k}
                    \end{array}
\begin{array}{lll}
                        s & \longmapsto & - 3^{-s} \frac{\sin \left( \pi s \right)}{2 \pi} \left( \frac{1}{4} + \mu \right)^{-s-1/2} p \left( \frac{2 \pi \alpha a}{\sqrt{4 \mu + 1}} \right)
                    \end{array}
\begin{array}{lll}
                        \scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ - 3^{-s} \frac{\sin \left( \pi s \right)}{2 \pi} \left( \frac{1}{4} + \mu \right)^{-s-1/2} p \left( \frac{2 \pi \alpha a}{\sqrt{4 \mu + 1}} \right) \right] & \scriptstyle = & \scriptstyle o \left( 1 \right)
                    \end{array} . \]
            
            \end{proposition}
            
            \begin{proof}
            
                This is a direct computation.
            
            \end{proof}
            
            \begin{proposition}
            \label{PropA6Power3}
            
                The function
                
                \[ \begin{array}{lll}
                        s & \longmapsto & - \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s-1/2} \sum\limits_{\left \vert k \right \vert \geqslant 1} \left( \left \vert k \right \vert^{2 \delta} - \frac{1}{4} \right)^{-s} \left \vert k \right \vert^{- \delta} p \left( \frac{2 \pi \left \vert k + \alpha \right \vert a}{\left \vert k \right \vert^{\delta} \sqrt{4 \mu + 1}} \right)^3
                    \end{array}
\begin{array}{lllll}
                        p \left( \frac{2 \pi \left \vert k + \alpha \right \vert a}{\left \vert k \right \vert^{\delta} \sqrt{4 \mu + 1}} \right)^3 & = & \left( 1 + \frac{4 \pi^2 \left( k + \alpha \right)^2 a^2}{\left( 4 \mu + 1 \right) \left \vert k \right \vert^{2 \delta}} \right)^{-3/2} & \leqslant & \frac{\left( 4 \mu + 1 \right)^3 \left \vert k \right \vert^{3 \delta}}{\left( 2 \pi \left \vert k + \alpha \right \vert a \right)^3}
                    \end{array}
\begin{array}{lll}
                        s & \longmapsto & - 3^{-s} \frac{\sin \left( \pi s \right)}{2 \pi} \left( \frac{1}{4} + \mu \right)^{-s-1/2} p \left( \frac{2 \pi \alpha a}{\sqrt{4 \mu + 1}} \right)^3
                    \end{array} \]
                
                \noindent is entire, and its derivative at $s=0$ satisfies, as $\mu$ goes to infinity,
                
                \[ \begin{array}{lll}
                        \scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ - 3^{-s} \frac{\sin \left( \pi s \right)}{2 \pi} \left( \frac{1}{4} + \mu \right)^{-s-1/2} p \left( \frac{2 \pi \alpha a}{\sqrt{4 \mu + 1}} \right)^3 \right] & \scriptstyle = & \scriptstyle o \left( 1 \right)
                    \end{array}
\begin{array}{lll}
                        s & \longmapsto & - \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s-1/2} \sum\limits_{\left \vert k \right \vert \geqslant 1} \left( \left \vert k \right \vert^{2 \delta} - \frac{1}{4} \right)^{-s} \left \vert k \right \vert^{- \delta} U_1 \left( p \left( \frac{2 \pi \left \vert k + \alpha \right \vert a}{\left \vert k \right \vert^{\delta} \sqrt{4 \mu + 1}} \right) \right)
                    \end{array}
\begin{array}{lll}
                        s & \longmapsto & - 3^{-s} \frac{\sin \left( \pi s \right)}{2 \pi} \left( \frac{1}{4} + \mu \right)^{-s-1/2} U_1 \left( p \left( \frac{2 \pi \alpha a}{\sqrt{4 \mu + 1}} \right) \right)
                    \end{array} \]
                
                \noindent is entire, and its derivative at $s=0$ satisfies, as $\mu$ goes to infinity,
                
                \[ \begin{array}{lll}
                        \scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ - 3^{-s} \frac{\sin \left( \pi s \right)}{2 \pi} \left( \frac{1}{4} + \mu \right)^{-s-1/2} U_1 \left( p \left( \frac{2 \pi \alpha a}{\sqrt{4 \mu + 1}} \right) \right) \right] & \scriptstyle = & \scriptstyle o \left( 1 \right)
                    \end{array}
\begin{array}{lll}
                        s & \longmapsto & \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{\left \vert k \right \vert \geqslant 1} \left( \left \vert k \right \vert^{2 \delta} - \frac{1}{4} \right)^{-s} \sqrt{\left( 2 \pi \left \vert k + \alpha \right \vert a \right)^2 + \frac{1}{4} + \mu}
                    \end{array}
\begin{array}{lll}
                        \scriptstyle s & \scriptstyle \longmapsto & \scriptstyle \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{\left \vert k \right \vert \geqslant 1} \left( \left \vert k \right \vert^{2 \delta} - \frac{1}{4} \right)^{-s} \sqrt{\left( 2 \pi \left \vert k + \alpha \right \vert a \right)^2 + \frac{1}{4} + \mu} \\[1em]
                        
                        && \qquad \scriptstyle - \frac{\sin \left( \pi s \right)}{\pi} \cdot \frac{\Gamma \left( \delta s \right) \Gamma \left( 3/2 - \delta s \right)}{\sqrt{\pi}} \left( 4 \pi a \right)^{2 \delta s - 1} \left( 4 \mu + 1 \right)^{1 - \left( 1 + \delta \right) s} \cdot \frac{1}{\left( 2 \delta s - 1 \right) \left( 2 \delta s - 2 \right)}
                    \end{array}
\begin{array}{lll}
                        \scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \Big[ \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{\left \vert k \right \vert \geqslant 1} \left( \left \vert k \right \vert^{2 \delta} - \frac{1}{4} \right)^{-s} \sqrt{\left( 2 \pi \left \vert k + \alpha \right \vert a \right)^2 + \frac{1}{4} + \mu} \\[1em]
                        
                        \qquad  \qquad \scriptstyle - \frac{\sin \left( \pi s \right)}{\pi} \cdot \frac{\Gamma \left( \delta s \right) \Gamma \left( 3/2 - \delta s \right)}{\sqrt{\pi}} \left( 4 \pi a \right)^{2 \delta s - 1} \left( 4 \mu + 1 \right)^{1 - \left( 1 + \delta \right) s} \cdot \frac{1}{\left( 2 \delta s - 1 \right) \left( 2 \delta s - 2 \right)} \Big] & \hspace{-3pt} \scriptstyle = \hspace{-3pt} & \scriptstyle - \sqrt{\mu} + 2 \pi \alpha^2 a + o \left( 1 \right).
                    \end{array}
\begin{array}{lll}
                        s & \longmapsto & \sum\limits_{\left \vert k \right \vert \geqslant 1} \left( \left \vert k \right \vert^{2 \delta} - \frac{1}{4} \right)^{-s} \sqrt{\left( 2 \pi \left \vert k + \alpha \right \vert a \right)^2 + \frac{1}{4} + \mu}
                    \end{array}
\begin{array}{lll}
                        \multicolumn{3}{l}{\scriptstyle \sum\limits_{\left \vert k \right \vert \geqslant 1} \left( \left \vert k \right \vert^{2 \delta} - \frac{1}{4} \right)^{-s} \sqrt{\left( 2 \pi \left \vert k + \alpha \right \vert a \right)^2 + \frac{1}{4} + \mu}} \\[1em]
                        
                        & \scriptstyle = & \scriptstyle \sum\limits_{j = 0}^{+ \infty} \frac{\left( s \right)_j}{j! 4^j} \Big[ \sum\limits_{k \geqslant 1} k^{-2 \delta \left( s + j \right)} \sqrt{\left( 2 \pi \left( k + \alpha \right) a \right)^2 + \frac{1}{4} + \mu} + \sum\limits_{k \geqslant 1} k^{-2 \delta \left( s + j \right)} \sqrt{\left( 2 \pi \left( k - \alpha \right) a \right)^2 + \frac{1}{4} + \mu} \Big].
                    \end{array}
\begin{array}{c}
                        \sum\limits_{k \geqslant 1} k^{-2 \delta \left( s + j \right)} \sqrt{\left( 2 \pi \left( k + \alpha \right) a \right)^2 + \frac{1}{4} + \mu}
                    \end{array}
\begin{array}{lllll}
                        f_{s,j} & : & z & \longmapsto & z^{-2 \delta \left( s + j \right)} \sqrt{\left( 2 \pi \left( z + \alpha \right) a \right)^2 + \frac{1}{4} + \mu}
                    \end{array}
\begin{array}{lll}
                        \lim\limits_{k \rightarrow + \infty} f_{s,j} \left( k \right) & = & 0
                    \end{array}
\begin{array}{lll}
                        \lim\limits_{k \rightarrow + \infty} \int_0^{+ \infty} \frac{f_{s,j} \left( k + i t \right) - f_{s,j} \left( k - i t \right)}{e^{2 \pi t} - 1} \mathrm{d}t & = & 0
                    \end{array}
\begin{array}{lll}
                        f_{s,j} \left( k + i t \right) & = & f_{s,j} \left( k \right) + i \int_0^t f_{s,j}' \left( k + ix \right) \mathrm{d}x, \\[0.5em]
                        
                        f_{s,j} \left( k - i t \right) & = & f_{s,j} \left( k \right) - i \int_0^t f_{s,j}' \left( k - ix \right) \mathrm{d}x,
                    \end{array}
\begin{array}{lll}
                        f_{s,j} \left( k + i t \right) - f_{s,j} \left( k - i t \right) & = & i \int_0^t \left( f_{s,j}' \left( k + ix \right) + f_{s,j}' \left( k - ix \right) \right) \mathrm{d}x
                    \end{array}
\begin{array}{lll}
                        f_{s,j} \left( k + i t \right) - f_{s,j} \left( k - i t \right) & = & \left \{ \begin{array}{ll} O \left( t \sqrt{t} \right) & \text{as } t \rightarrow + \infty \\[0.5em] O \left( t \right) & \text{as } t \rightarrow 0^+ \end{array} \right.,
                    \end{array}
\begin{array}{lllll}
                        \lim\limits_{k \rightarrow + \infty} \int_0^{+ \infty} \frac{f_{s,j} \left( k + i t \right) - f_{s,j} \left( k - i t \right)}{e^{2 \pi t} - 1} \mathrm{d}t & = & \int_0^{+ \infty} \lim\limits_{k \rightarrow + \infty} \frac{f_{s,j} \left( k + i t \right) - f_{s,j} \left( k - i t \right)}{e^{2 \pi t} - 1} \mathrm{d}t & = & 0
                    \end{array}
\begin{array}{lll}
                        \sum\limits_{k = 1}^{+ \infty} f_{s,j} \left( k \right) & = & \sum\limits_{k \geqslant 1}^{\left( \mathcal{R} \right)} f_{s,j} \left( k \right) + \int_1^{+ \infty} f_{s,j} \left( x \right) \mathrm{d}x
                    \end{array}
\begin{array}{lll}
                        s & \longmapsto & \sum\limits_{k \geqslant 1}^{\left( \mathcal{R} \right)} f_{s,j} \left( k \right)
                    \end{array}
\begin{array}{lll}
                        s & \longmapsto & \sum\limits_{j = 0}^{+ \infty} \frac{\left( s \right)_j}{j! 4^j} \sum\limits_{k \geqslant 1}^{\left( \mathcal{R} \right)} f_{s,j} \left( k \right)
                    \end{array}
\begin{array}{lll}
                        \scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{j = 0}^{+ \infty} \frac{\left( s \right)_j}{j! 4^j} \sum\limits_{k \geqslant 1}^{\left( \mathcal{R} \right)} f_{s,j} \left( k \right) \right] & \scriptstyle = & \scriptstyle \frac{1}{2} f_{0,0} \left( 1 \right) + i \int_0^{+ \infty} \frac{f_{0,0} \left( 1 + it \right) - f_{0,0} \left( 1 - it \right)}{e^{2 \pi t} - 1} \mathrm{d}t.
                    \end{array}
\begin{array}{lllll}
                        \frac{1}{2} f_{0,0} \left( 1 \right) & = & \frac{1}{2} \sqrt{\left( 2 \pi \left( 1 + \alpha \right) a \right)^2 + \frac{1}{4} + \mu} & = & \frac{1}{2} \sqrt{\mu} + o \left( 1 \right)
                    \end{array}
\begin{array}{lll}
                        \lim\limits_{\mu \rightarrow + \infty} \int_0^{+ \infty} \frac{f_{0,0} \left( 1 + it \right) - f_{0,0} \left( 1 - it \right)}{e^{2 \pi t} - 1} \mathrm{d}t & = & 0
                    \end{array}
\begin{array}{lll}
                        f_{0,0} \left( 1 \pm i t \right) & = & \sqrt{\left( 2 \pi \left( 1 \pm i t + \alpha \right) a \right)^2 + \frac{1}{4} + \mu}
                    \end{array}
\begin{array}{lll}
                        f_{0,0} \left( 1 + i t \right) - f_{0,0} \left( 1 - i t \right) & = & \frac{16 i \pi^2 a^2 t \left( 1 + \alpha \right)}{\sqrt{\left( 2 \pi \left( 1 + \alpha + it \right) a \right)^2 + \frac{1}{4} + \mu} + \sqrt{\left( 2 \pi \left( 1 + \alpha - it \right) a \right)^2 + \frac{1}{4} + \mu}}
                    \end{array}
\begin{array}{lll}
                        \multicolumn{3}{l}{\scriptstyle \left \vert \sqrt{\left( 2 \pi \left( 1 + \alpha + it \right) a \right)^2 + \frac{1}{4} + \mu} + \sqrt{\left( 2 \pi \left( 1 + \alpha - it \right) a \right)^2 + \frac{1}{4} + \mu} \right \vert} \\[1em]
                        
                        \qquad \qquad \qquad \qquad \qquad & \scriptstyle \geqslant & \scriptstyle \Re \sqrt{\left( 2 \pi \left( 1 + \alpha + it \right) a \right)^2 + \frac{1}{4} + \mu} + \Re \sqrt{\left( 2 \pi \left( 1 + \alpha - it \right) a \right)^2 + \frac{1}{4} + \mu},
                    \end{array}
\begin{array}{lll}
                        \scriptstyle \Re \sqrt{\left( 2 \pi \left( 1 + \alpha + it \right) a \right)^2 + \frac{1}{4} + \mu} & \scriptstyle \geqslant & \scriptstyle \frac{1}{\sqrt{2}} \big[ \underbrace{\big \vert \scriptstyle \frac{1}{4} + \mu - 4 \pi^2 a^2 t^2 \big \vert + \frac{1}{4} + \mu - 4 \pi^2 a^2 t^2}_{\geqslant 0} + 4 \pi^2 a^2 \left( 1 + \alpha \right)^2 \big]^{1/2} \\[1em]
                        
                        & \scriptstyle \geqslant & \scriptstyle \sqrt{2} \pi a \left( 1 + \alpha \right).
                    \end{array}
\begin{array}{lll}
                        \left \vert f_{0,0} \left( 1 + i t \right) - f_{0,0} \left( 1 - i t \right) \right \vert & \leqslant & 8 \sqrt{2} \pi a t
                    \end{array}
\begin{array}{lll}
                        s & \longmapsto & \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{j = 0}^{+ \infty} \frac{\left( s \right)_j}{j! 4^j} \int_1^{+ \infty} \frac{1}{x^{2 \delta \left( s+j \right)}} \sqrt{\left( 2 \pi \left( x + \alpha \right) a \right)^2 + \frac{1}{4} + \mu} \; \mathrm{d}x
                    \end{array}
\begin{array}{lll}
                        \multicolumn{3}{l}{\scriptstyle \int_1^{+ \infty} \frac{1}{x^{2 \delta \left( s+j \right)}} \sqrt{\left( 2 \pi \left( x + \alpha \right) a \right)^2 + \frac{1}{4} + \mu} \; \mathrm{d}x} \\[0.5em]
                        
                        \qquad & = & \scriptstyle \left[ - \frac{1}{2 \delta \left( s + j \right) - 1} \cdot \frac{1}{x^{2 \delta \left( s + j \right) - 1}} \sqrt{\left( 2 \pi \left( x + \alpha \right) a \right)^2 + \frac{1}{4} + \mu} \right]_{1}^{+ \infty} \\[0.em]
                        
                        && \qquad \qquad \qquad \scriptstyle + \frac{1}{2 \delta \left( s + j \right) - 1} \cdot \frac{1}{2} \int_1^{+ \infty} \frac{1}{x^{2 \delta \left( s + j \right) - 1}} \cdot \frac{8 \pi^2 a^2 \left( x + \alpha \right)}{\sqrt{\left( 2 \pi \left( x + \alpha \right) a \right)^2 + \frac{1}{4} + \mu}} \mathrm{d}x \\[0.5em]
                        
                        & = & \scriptstyle \frac{1}{2 \delta \left( s + j \right) - 1} \sqrt{\left( 2 \pi \left( 1 + \alpha \right) a \right)^2 + \frac{1}{4} + \mu} + \frac{2 \pi a}{2 \delta \left( s + j \right) - 1} \int_1^{+ \infty} \frac{1}{x^{2 \delta \left( s + j \right) - 1}} \left( 1 + \frac{1/4 + \mu}{\left( 2 \pi \left( x + \alpha \right) a \right)^2} \right)^{-1/2} \mathrm{d}x.
                    \end{array}
\begin{array}{lll}
                        \multicolumn{3}{l}{\scriptstyle \int_1^{+ \infty} \frac{1}{x^{2 \delta \left( s + j \right) - 1}} \left( 1 + \frac{1/4 + \mu}{\left( 2 \pi \left( x + \alpha \right) a \right)^2} \right)^{-1/2} \mathrm{d}x} \\[0.5em]
                        
                        & \scriptstyle = & \scriptstyle \frac{1}{2} \left( 2 \pi a \right)^{2 \delta \left( s + j \right) - 2} \left( \frac{1}{4} + \mu \right)^{- \delta \left( s + j \right) + 1} \int_0^{\frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2}} \frac{t^{\delta \left( s + j \right) - 2}}{\sqrt{1 + t}} \left( 1 - \frac{2 \pi \alpha a}{\sqrt{1/4 + \mu}} t^{1/2} \right)^{- 2 \delta \left( s + j \right) + 1} \mathrm{d}t.
                    \end{array}
\begin{array}{lllllllll}
                        0 & \leqslant & \frac{2 \pi \alpha a}{\sqrt{1/4 + \mu}} t^{1/2} & \leqslant & \frac{2 \pi \alpha a}{\sqrt{1/4 + \mu}} \cdot \frac{\sqrt{1/4 + \mu}}{2 \pi \left( 1 + \alpha \right) a} & = & \frac{\alpha}{1 + \alpha} & < & 1
                    \end{array}
\begin{array}{lll}
                        \multicolumn{3}{l}{\scriptstyle \scriptstyle \int_1^{+ \infty} \frac{1}{x^{2 \delta \left( s+j \right)}} \sqrt{\left( 2 \pi \left( x + \alpha \right) a \right)^2 + \frac{1}{4} + \mu} \; \mathrm{d}x} \\[0.5em]
                        
                        & \scriptstyle = & \scriptstyle \frac{1}{2 \delta \left( s + j \right) - 1} \sqrt{\left( 2 \pi \left( 1 + \alpha \right) a \right)^2 + \frac{1}{4} + \mu} \; \; + \Big[ \frac{1}{2 \left( 2 \delta \left( s + j \right) - 1 \right)} \left( 2 \pi a \right)^{2 \delta \left( s + j \right) - 1} \left( \frac{1}{4} + \mu \right)^{- \delta \left( s + j \right) + 1} \\[0.5em]
                        
                        && \qquad \qquad \scriptstyle \cdot \sum\limits_{n=0}^{+ \infty} \frac{\Gamma \left( 2 \delta \left( s + j \right) + n - 1 \right)}{n! \Gamma \left( 2 \delta \left( s + j \right) - 1 \right)} \cdot \frac{\left( 2 \pi \alpha a \right)^n}{\left( 1/4 + \mu \right)^{n/2}} \int_0^{\frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2}} \frac{t^{\left( \delta \left( s + j \right) + n/2 - 1 \right) - 1}}{\sqrt{1+t}} \mathrm{d}t \Big].
                    \end{array}
\begin{array}{lll}
                        \multicolumn{3}{l}{\scriptstyle \int_0^{\frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2}} \frac{t^{\left( \delta \left( s + j \right) + n/2 - 1 \right) - 1}}{\sqrt{1+t}} \mathrm{d}t} \\[0.5em]
                        
                        \qquad \qquad & \scriptstyle = & \scriptstyle \frac{2}{2 \delta \left( s + j \right) + n - 2} \left( \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2} \right)^{\delta \left( s + j \right) + n/2 - 1} \left( 1 + \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2} \right)^{-1/2} \\[0.5em]
                        
                        && \qquad \qquad \qquad \qquad \qquad \scriptstyle \cdot F \left( \frac{1}{2}, 1; \delta \left( s + j \right) + \frac{n}{2}; \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right),
                    \end{array}
                \end{equation}
                
                \noindent and plugging \eqref{EqA7Ramanujan-02} into \eqref{EqA7Ramanujan-01} yields
                
                \[ \begin{array}{lll}
                        \multicolumn{3}{l}{\scriptstyle \scriptstyle \int_1^{+ \infty} \frac{1}{x^{2 \delta \left( s+j \right)}} \sqrt{\left( 2 \pi \left( x + \alpha \right) a \right)^2 + \frac{1}{4} + \mu} \; \mathrm{d}x} \\[0.5em]
                        
                        \qquad & = & \scriptstyle \frac{1}{2 \delta \left( s + j \right) - 1} \sqrt{\left( 2 \pi \left( 1 + \alpha \right) a \right)^2 + \frac{1}{4} + \mu} \; \; + \big[ 4 \pi^2 a^2 \left( 1 + \alpha \right)^{3 - 2 \delta \left( s + j \right)} \sum\limits_{n = 0}^{+ \infty} \frac{\Gamma \left( 2 \delta \left( s + j \right) + n - 2 \right)}{n! \Gamma \left( 2 \delta \left( s + j \right) \right)} \\[0.5em]
                        
                        && \qquad \scriptstyle \cdot \left( \frac{\alpha}{1 + \alpha} \right)^n \frac{1}{\sqrt{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu}} F \left( \frac{1}{2}, 1; \delta \left( s + j \right) + \frac{n}{2}; \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right) \big].
                    \end{array}
\begin{array}{lll}
                        s & \longmapsto & \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{j = 0}^{+ \infty} \frac{\left( s \right)_j}{j! 4^j} \frac{1}{2 \delta \left( s + j \right) - 1} \sqrt{\left( 2 \pi \left( 1 + \alpha \right) a \right)^2 + \frac{1}{4} + \mu}
                    \end{array}
\begin{array}{lll}
                        \scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{j = 0}^{+ \infty} \frac{\left( s \right)_j}{j! 4^j} \frac{1}{2 \delta \left( s + j \right) - 1} \sqrt{\left( 2 \pi \left( 1 + \alpha \right) a \right)^2 + \frac{1}{4} + \mu} \right] & \scriptstyle = & \scriptstyle - \sqrt{\mu} \; + \; o \left( 1 \right)
                    \end{array}
\begin{array}{l}
                        \scriptstyle 4 \pi^2 a^2 \sum\limits_{j = 0}^{+ \infty} \frac{\left( s \right)_j}{j! 4^j} \left( 1 + \alpha \right)^{3 - 2 \delta \left( s + j \right)} \sum\limits_{n = 0}^{+ \infty} \frac{\Gamma \left( 2 \delta \left( s + j \right) + n - 2 \right)}{n! \Gamma \left( 2 \delta \left( s + j \right) \right)} \left( \frac{\alpha}{1 + \alpha} \right)^n \frac{1}{\sqrt{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu}} \\[0.7em] 
                        
                        \scriptstyle \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \cdot F \left( \frac{1}{2}, 1; \delta \left( s + j \right) + \frac{n}{2}; \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right). 
                    \end{array}
\begin{array}{lll}
                            t & \longmapsto & F \left( \frac{1}{2}, 1; \delta \left( s + j \right) + \frac{n}{2}; t \right)
                        \end{array}
\begin{array}{l}
                            \scriptstyle \frac{4}{3} \cdot \frac{\pi^2 a^2 \alpha^3}{\sqrt{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu}} \sum\limits_{j=0}^{+ \infty} \frac{\left( s \right)_j}{j! 4^j} \left( 1 + \alpha \right)^{-2 \delta \left( s + j \right)} \cdot \delta \left( s + j \right) F \left( \frac{1}{2}, 1; \delta \left( s + j \right) + \frac{3}{2}; \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right)
                        \end{array}
\begin{array}{l}
                            \scriptstyle \frac{2 \pi^2 a^2 \alpha^2}{\sqrt{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu}} \sum\limits_{j = 0}^{+ \infty} \frac{\left( s \right)_j}{j! 4^j} \left( 1 + \alpha \right)^{1 - 2 \delta \left( s + j \right)} F \left( \frac{1}{2}, 1; \delta \left( s + j \right); \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right)
                        \end{array}
\begin{array}{lllll}
                            \multicolumn{5}{l}{\scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ \frac{\sin \left( \pi s \right)}{\pi} \frac{2 \pi^2 a^2 \alpha^2 \left( 4 \mu + 1 \right)^{-s}}{\sqrt{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu}} \sum\limits_{j = 0}^{+ \infty} \frac{\left( s \right)_j}{j! 4^j} \left( 1 + \alpha \right)^{1 - 2 \delta \left( s + j \right)} F \left( \frac{1}{2}, 1; \delta \left( s + j \right); \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right) \right]} \\[1em]
                        
                            \qquad \qquad \qquad & = & \scriptstyle \frac{2 \pi^2 a^2 \alpha^2 \left( 4 \mu + 1 \right)^{-s}}{\sqrt{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu}} \left( 1 + \alpha \right) F \left( \frac{1}{2}, 1; 1; \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right) & = & \scriptstyle \pi \alpha^2 a,
                        \end{array}
\begin{array}{l}
                            \scriptstyle \frac{2 \pi^2 a^2 \alpha}{\sqrt{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu}} \sum\limits_{j=0}^{+\infty} \frac{\left( s \right)_j}{j! 4^j} \cdot \frac{\left( 1 + \alpha \right)^{2 - 2 \delta \left( s + j \right)}}{2 \delta \left( s + j \right) - 1} F \left( \frac{1}{2}, 1; \delta \left( s + j \right) + \frac{1}{2}; \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right)
                        \end{array}
\begin{array}{lllll}
                            \multicolumn{5}{l}{\scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \hspace{-2pt} \left[ \frac{\sin \left( \pi s \right)}{\pi} \frac{2 \pi^2 a^2 \alpha \left( 4 \mu + 1 \right)^{-s}}{\sqrt{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu}} \hspace{-1pt} \sum\limits_{j=0}^{+\infty} \frac{\left( s \right)_j \left( 1 + \alpha \right)^{2 - 2 \delta \left( s + j \right)}}{j! 4^j \left( 2 \delta \left( s + j \right) - 1 \right)} F \left( \frac{1}{2}, 1; \delta \left( s + j \right) + \frac{1}{2}; \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right) \hspace{-1pt} \right]} \\[1em]
                        
                            \qquad \qquad \qquad \qquad & \scriptstyle = & \multicolumn{3}{l}{\scriptstyle - \frac{2 \pi^2 a^2 \alpha}{\sqrt{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu}} \left( 1 + \alpha \right)^2 F \left( \frac{1}{2}, 1; \frac{1}{2}; \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right)} \\[1em]
                        
                            & \scriptstyle = & \scriptstyle - \frac{1}{2} \alpha \sqrt{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} & \scriptstyle = & \scriptstyle - \frac{1}{2} \alpha \sqrt{\mu} + o \left( 1 \right),
                        \end{array}
\begin{array}{l}
                            \scriptstyle \frac{4 \pi^2 a^2}{\sqrt{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu}} \sum\limits_{j = 0}^{+ \infty} \frac{\left( s \right)_j}{j! 4^j} \frac{\left( 1 + \alpha \right)^{3 - 2 \delta \left( s + j \right)}}{\left( 2 \delta \left( s + j \right) - 2 \right) \left( 2 \delta \left( s + j \right) - 1 \right)} F \left( \frac{1}{2}, 1; \delta \left( s + j \right); \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right)
                        \end{array}
\begin{array}{l}
                            \scriptstyle \frac{\sin \left( \pi s \right)}{\pi} \frac{4 \pi^2 a^2 \left( 4 \mu + 1 \right)^{-s}}{\sqrt{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu}} \sum\limits_{j = 1}^{+ \infty} \frac{\left( s \right)_j}{j! 4^j} \frac{\left( 1 + \alpha \right)^{3 - 2 \delta \left( s + j \right)}}{\left( 2 \delta \left( s + j \right) - 2 \right) \left( 2 \delta \left( s + j \right) - 1 \right)} F \left( \frac{1}{2}, 1; \delta \left( s + j \right); \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right)
                        \end{array}
\begin{array}{lll}
                            \scriptstyle \frac{\sin \left( \pi s \right)}{\pi} \frac{4 \pi^2 a^2 \left( 4 \mu + 1 \right)^{-s}}{\sqrt{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu}} \frac{\left( 1 + \alpha \right)^{3 - 2 \delta s}}{\left( 2 \delta s - 2 \right) \left( 2 \delta s - 1 \right)} F \left( \frac{1}{2}, 1; \delta s; \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right)
                        \end{array}
\begin{array}{lll}
                            \multicolumn{3}{l}{\scriptstyle F \left( \frac{1}{2}, 1; \delta s; \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right)} \\[1em]
                            
                            \quad & \scriptstyle = & \scriptstyle \frac{\Gamma \left( \delta s \right) \Gamma \left( 3/2 - \delta s \right)}{\Gamma \left( 1/2 \right)} \left( \frac{4 \pi^2 \left( 1 + \alpha \right)^2 a^2}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right)^{\delta s - 3/2} F \left( \delta s - \frac{1}{2}, \delta s - 1; \delta s - \frac{1}{2}; \frac{4 \pi^2 \left( 1 + \alpha \right)^2 a^2}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right) \\[1em]
                            
                            && \qquad \scriptstyle + \frac{\Gamma \left( \delta s \right) \Gamma \left( \delta s - 3/2 \right)}{\Gamma \left( \delta s - 1/2 \right) \Gamma \left( \delta s - 1 \right)} F \left( \frac{1}{2}, 1; \frac{5}{2} - \delta s; \frac{4 \pi^2 \left( 1 + \alpha \right)^2 a^2}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right)
                        \end{array}
\begin{array}{lll}
                            \multicolumn{3}{l}{\scriptstyle F \left( \frac{1}{2}, 1; \delta s; \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right)} \\[0.5em]
                            
                            \qquad \qquad & \scriptstyle = & \scriptstyle \frac{\Gamma \left( \delta s \right) \Gamma \left( 3/2 - \delta s \right)}{\sqrt{\pi}} \left( \frac{4 \pi^2 \left( 1 + \alpha \right)^2 a^2}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right)^{\delta s - 3/2} \left( \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right)^{- \delta s + 1} \\[0.5em]
                            
                            && \qquad \qquad \scriptstyle + \frac{\delta s - 1}{\delta s - 3/2} F \left( \frac{1}{2}, 1; \frac{5}{2} - \delta s; \frac{4 \pi^2 \left( 1 + \alpha \right)^2 a^2}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right) \\[0.5em]
                            
                            & \scriptstyle = & \scriptstyle \frac{\Gamma \left( \delta s \right) \Gamma \left( 3/2 - \delta s \right)}{\sqrt{\pi}} \left( 4 \pi^2 \left( 1 + \alpha \right)^2 a^2 \right)^{\delta s - 3/2} \left( \frac{1}{4} + \mu \right)^{1 - \delta s} \sqrt{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + \frac{1}{4} + \mu} \\[0.5em]
                            
                            && \qquad \qquad \scriptstyle + \frac{\delta s - 1}{\delta s - 3/2} F \left( \frac{1}{2}, 1; \frac{5}{2} - \delta s; \frac{4 \pi^2 \left( 1 + \alpha \right)^2 a^2}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right).
                        \end{array}
\begin{array}{lll}
                            \multicolumn{3}{l}{\scriptstyle \frac{\sin \left( \pi s \right)}{\pi} \frac{4 \pi^2 a^2 \left( 4 \mu + 1 \right)^{-s}}{\sqrt{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu}} \frac{\left( 1 + \alpha \right)^{3 - 2 \delta s}}{\left( 2 \delta s - 2 \right) \left( 2 \delta s - 1 \right)} F \left( \frac{1}{2}, 1; \delta s; \frac{1/4 + \mu}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right)} \\[0.5em]
                            
                            \quad & \scriptstyle = & \scriptstyle \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \frac{4 \pi^2 a^2}{\sqrt{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu}} \cdot \frac{\left( 1 + \alpha \right)^{3 - 2 \delta s}}{\left( 2 \delta s - 1 \right) \left( 2 \delta s - 3 \right)} F \left( \frac{1}{2}, 1; \frac{5}{2} - \delta s; \frac{4 \pi^2 \left( 1 + \alpha \right)^2 a^2}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right) \\[0.5em]
                            
                            && \qquad \scriptstyle + \frac{\sin \left( \pi s \right)}{\pi \sqrt{\pi}} 4^{\delta s - 1} \left( 4 \mu + 1 \right)^{1 - \left( 1 + \delta \right) s} \frac{\left( 2 \pi a \right)^{2 \delta s - 1}}{\left( 2 \delta s - 2 \right) \left( 2 \delta s - 1 \right)}  \Gamma \left( \delta s \right) \Gamma \left( \frac{3}{2} - \delta s \right).
                        \end{array}
\begin{array}{l}
                            \scriptstyle \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \frac{4 \pi^2 a^2}{\sqrt{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu}} \cdot \frac{\left( 1 + \alpha \right)^{3 - 2 \delta s}}{\left( 2 \delta s - 1 \right) \left( 2 \delta s - 3 \right)} F \left( \frac{1}{2}, 1; \frac{5}{2} - \delta s; \frac{4 \pi^2 \left( 1 + \alpha \right)^2 a^2}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right)
                        \end{array}
\begin{array}{lllll}
                            \multicolumn{5}{l}{\scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \frac{4 \pi^2 a^2}{\sqrt{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu}} \cdot \frac{\left( 1 + \alpha \right)^{3 - 2 \delta s}}{\left( 2 \delta s - 1 \right) \left( 2 \delta s - 3 \right)} F \left( \frac{1}{2}, 1; \frac{5}{2} - \delta s; \frac{4 \pi^2 \left( 1 + \alpha \right)^2 a^2}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right) \right]} \\[0.5em]
                            
                            \qquad \qquad & \scriptstyle = & \scriptstyle \frac{4}{3} \pi^2 a^2 \frac{\left( 1 + \alpha \right)^3}{\sqrt{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu}} F \left( \frac{1}{2}, 1; \frac{5}{2}; \frac{4 \pi^2 \left( 1 + \alpha \right)^2 a^2}{4 \pi^2 \left( 1 + \alpha \right)^2 a^2 + 1/4 + \mu} \right) & \scriptstyle = & \scriptstyle o \left( 1 \right)
                        \end{array}
\begin{array}{l}
                            \scriptstyle \frac{\sin \left( \pi s \right)}{\pi \sqrt{\pi}} 4^{\delta s - 1} \left( 4 \mu + 1 \right)^{1 - \left( 1 + \delta \right) s} \frac{\left( 2 \pi a \right)^{2 \delta s - 1}}{\left( 2 \delta s - 2 \right) \left( 2 \delta s - 1 \right)}  \Gamma \left( \delta s \right) \Gamma \left( \frac{3}{2} - \delta s \right)
                        \end{array}
\begin{array}{c}
                            \sum\limits_{k \geqslant 1} k^{-2 \delta \left( s + j \right)} \sqrt{\left( 2 \pi \left( k - \alpha \right) a \right)^2 + \frac{1}{4} + \mu}
                        \end{array}
\begin{array}{lll}
                            \multicolumn{3}{l}{\scriptstyle \int_1^{+ \infty} \frac{1}{x^{2 \delta \left( s + j \right) - 1}} \left( 1 + \frac{1/4 + \mu}{\left( 2 \pi \left( x - \alpha \right) a \right)^2} \right)^{-1/2} \mathrm{d}x} \\[1em]
                        
                            & \scriptstyle = & \scriptstyle \frac{1}{2} \left( 2 \pi a \right)^{2 \delta \left( s + j \right) - 2} \left( \frac{1}{4} + \mu \right)^{- \delta \left( s + j \right) + 1} \int_0^{\frac{1/4 + \mu}{4 \pi^2 \left( 1 - \alpha \right)^2 a^2}} \frac{t^{\delta \left( s + j \right) - 2}}{\sqrt{1 + t}} \left( 1 + \frac{2 \pi \alpha a}{\sqrt{1/4 + \mu}} t^{1/2} \right)^{- 2 \delta \left( s + j \right) + 1} \mathrm{d}t,
                        \end{array}
\begin{array}{lllllll}
                            0 & \leqslant & \frac{2 \pi \alpha a}{\sqrt{1/4 + \mu}} t^{1/2} & \leqslant & \frac{2 \pi \alpha a}{\sqrt{1/4 + \mu}} \cdot \frac{\sqrt{1/4 + \mu}}{2 \pi \left( 1 - \alpha \right) a} & = & \frac{\alpha}{1 - \alpha}
                        \end{array}
\begin{array}{lll}
                            \multicolumn{3}{l}{\scriptstyle \int_2^{+ \infty} \frac{1}{x^{2 \delta \left( s + j \right) - 1}} \left( 1 + \frac{1/4 + \mu}{\left( 2 \pi \left( x - \alpha \right) a \right)^2} \right)^{-1/2} \mathrm{d}x} \\[1em]
                        
                            & \scriptstyle = & \scriptstyle \frac{1}{2} \left( 2 \pi a \right)^{2 \delta \left( s + j \right) - 2} \left( \frac{1}{4} + \mu \right)^{- \delta \left( s + j \right) + 1} \int_0^{\frac{1/4 + \mu}{4 \pi^2 \left( 2 - \alpha \right)^2 a^2}} \frac{t^{\delta \left( s + j \right) - 2}}{\sqrt{1 + t}} \left( 1 + \frac{2 \pi \alpha a}{\sqrt{1/4 + \mu}} t^{1/2} \right)^{- 2 \delta \left( s + j \right) + 1} \mathrm{d}t.
                        \end{array}
\begin{array}{lllllllll}
                            0 & \leqslant & \frac{2 \pi \alpha a}{\sqrt{1/4 + \mu}} t^{1/2} & \leqslant & \frac{2 \pi \alpha a}{\sqrt{1/4 + \mu}} \cdot \frac{\sqrt{1/4 + \mu}}{2 \pi \left( 2 - \alpha \right) a} & = & \frac{\alpha}{2 - \alpha} & < & 1
                        \end{array}
\begin{array}{lll}
                            \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{j = 0}^{+ \infty}  \frac{\left( s \right)_j}{j! 4^j} \int_1^2 \frac{1}{x^{2 \delta \left( s + j \right)}} \sqrt{4 \pi^2 \left( 1 - \alpha \right)^2 a^2 + \frac{1}{4} + \mu} \mathrm{d}x
                        \end{array}
\begin{array}{lll}
                        s & \longmapsto & 3^{-s} \frac{\sin \left( \pi s \right)}{\pi} \left( \frac{1}{4} + \mu \right)^{-s} \sqrt{\left( 2 \pi \alpha a \right)^2 + \frac{1}{4} + \mu}
                    \end{array}
\begin{array}{lll}
                        \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ 3^{-s} \frac{\sin \left( \pi s \right)}{\pi} \left( \frac{1}{4} + \mu \right)^{-s} \sqrt{\left( 2 \pi \alpha a \right)^2 + \frac{1}{4} + \mu} \right] & = & \sqrt{\mu} + o \left( 1 \right)
                    \end{array}
\begin{array}{lll}
                        s & \longmapsto & - \frac{\sin \left( \pi s \right)}{2 \pi} \left( 4 \mu + 1 \right)^{-s+1/2} \sum\limits_{\left \vert k \right \vert \geqslant 1} \left( \left \vert k \right \vert^{2 \delta}  - \frac{1}{4} \right)^{-s} \arcsinh \left( \frac{\sqrt{1/4 + \mu}}{2 \pi \left \vert k + \alpha \right \vert a} \right)
                    \end{array}
\begin{array}{lll}
                        \scriptstyle s & \scriptstyle \longmapsto & \scriptstyle - \frac{\sin \left( \pi s \right)}{2 \pi} \left( 4 \mu + 1 \right)^{-s+1/2} \sum\limits_{\left \vert k \right \vert \geqslant 1} \left( \left \vert k \right \vert^{2 \delta}  - \frac{1}{4} \right)^{-s} \arcsinh \left( \frac{\sqrt{1/4 + \mu}}{2 \pi \left \vert k + \alpha \right \vert a} \right) \\[1em]
                        
                        && \qquad \scriptstyle - \frac{\sin \left( \pi s \right)}{\pi \sqrt{\pi}} 4^{\delta s - 1} \frac{\left( 4 \mu + 1 \right)^{1 - \left( 1 + \delta \right) s}}{2 \delta s - 1} \left( 2 \pi a \right)^{2 \delta s - 1} \Gamma \left( \delta s \right) \Gamma \left( \frac{1}{2} - \delta s \right)
                    \end{array}
\begin{array}{lll}
                        \multicolumn{3}{l}{\scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ - \frac{\sin \left( \pi s \right)}{2 \pi} \left( 4 \mu + 1 \right)^{-s+1/2} \sum\limits_{\left \vert k \right \vert \geqslant 1} \left( \left \vert k \right \vert^{2 \delta}  - \frac{1}{4} \right)^{-s} \arcsinh \left( \frac{\sqrt{1/4 + \mu}}{2 \pi \left \vert k + \alpha \right \vert a} \right) \right.} \\[1em]
                        
                        \multicolumn{3}{l}{\scriptstyle \qquad \qquad \qquad \qquad \qquad \qquad \left. - \frac{\sin \left( \pi s \right)}{\pi \sqrt{\pi}} 4^{\delta s - 1} \frac{\left( 4 \mu + 1 \right)^{1 - \left( 1 + \delta \right) s}}{2 \delta s - 1} \left( 2 \pi a \right)^{2 \delta s - 1} \Gamma \left( \delta s \right) \Gamma \left( \frac{1}{2} - \delta s \right) \right]} \\[1em]
                        
                        \qquad & \scriptstyle = & \scriptstyle - \frac{1}{2} \sqrt{\mu} \log \mu + \big[ 2 \int_0^{+ \infty} \frac{1}{e^{2 \pi t} - 1} \left( \arctan \left( \frac{t}{1 + \alpha} \right) + \arctan \left( \frac{t}{1 - \alpha} \right) \right) \mathrm{d}t  - \log 2 + 2 \\[1em]
                        
                        && \scriptstyle \qquad  + \alpha \log \left( \frac{1 + \alpha}{1 - \alpha} \right) + \frac{1}{2} \log \left( 4 \pi^2 \left( 1 - \alpha^2 \right) a^2 \right) \big] \sqrt{\mu} \; + \; o \left( 1 \right).
                    \end{array}
\begin{array}{lll}
                        s & \longmapsto & - 3^{-s} \frac{\sin \left( \pi s \right)}{\pi} \left( \frac{1}{4} + \mu \right)^{- s + 1/2} \arcsinh \left(  \frac{\sqrt{1/4 + \mu}}{2 \pi \alpha a} \right)
                    \end{array}
\begin{array}{lll}
                        \scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ - 3^{-s} \frac{\sin \left( \pi s \right)}{\pi} \left( \frac{1}{4} + \mu \right)^{- s + 1/2} \arcsinh \left(  \frac{\sqrt{1/4 + \mu}}{2 \pi \alpha a} \right) \right] & \scriptstyle = & \scriptstyle - \frac{1}{2} \sqrt{\mu} \log \mu + \log \left( \pi \alpha a \right) \sqrt{\mu} + o \left( 1 \right)
                    \end{array}
\begin{array}{lll}
                        s & \longmapsto & \frac{\sin \left( \pi s \right)}{4 \pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{\left \vert k \right \vert \geqslant 1} \left( \left \vert k \right \vert^{2 \delta} - \frac{1}{4} \right)^{-s} \log \left( \left( 2 \pi \left \vert k + \alpha \right \vert a \right)^2 + \frac{1}{4} + \mu \right)
                    \end{array}
\begin{array}{lll}
                        \scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ \frac{\sin \left( \pi s \right)}{4 \pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{\left \vert k \right \vert \geqslant 1} \left( \left \vert k \right \vert^{2 \delta} - \frac{1}{4} \right)^{-s} \log\left( \left( 2 \pi \left \vert k + \alpha \right \vert a \right)^2 + \frac{1}{4} + \mu \right) \right] & \scriptstyle = & \scriptstyle \frac{1}{2} \log \mu + \frac{1}{4a} \sqrt{\mu} + o \left( 1 \right)
                    \end{array}
\begin{array}{lll}
                        s & \longmapsto & \frac{3^{-s}}{4} \frac{\sin \left( \pi s \right)}{\pi} \left( \frac{1}{4} + \mu \right)^{-s} \log \left( 4 \pi^2 \alpha^2 a^2 + \frac{1}{4} + \mu \right)
                    \end{array}
\begin{array}{lll}
                        \scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ \frac{3^{-s}}{4} \frac{\sin \left( \pi s \right)}{\pi} \left( \frac{1}{4} + \mu \right)^{-s} \log \left( 4 \pi^2 \alpha^2 a^2 + \frac{1}{4} + \mu \right) \right] & \scriptstyle = & \scriptstyle \frac{1}{4} \log \mu + o \left( 1 \right)
                    \end{array}
\begin{array}{lll}
                        s & \longmapsto & 2 \frac{\sin \left(\pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s-1/2} \sum\limits_{\left \vert k \right \vert \geqslant 1} \left( \left \vert k \right \vert^{2 \delta} - \frac{1}{4} \right)^{-s} U_1 \left( p \left( \frac{2 \pi \left \vert k + \alpha \right \vert a}{\sqrt{1/4 + \mu}} \right) \right)
                    \end{array}
\begin{array}{lll}
                        \scriptstyle s & \scriptstyle \longmapsto & \scriptstyle 2 \frac{\sin \left(\pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s-1/2} \sum\limits_{\left \vert k \right \vert \geqslant 1} \left( \left \vert k \right \vert^{2 \delta} - \frac{1}{4} \right)^{-s} U_1 \left( p \left( \frac{2 \pi \left \vert k + \alpha \right \vert a}{\sqrt{1/4 + \mu}} \right) \right) \\[1em]
                        
                        && \qquad \scriptstyle - \frac{\sin \left( \pi s \right)}{\pi} 4^{\delta s - 3/2} \left( 4 \mu + 1 \right)^{- \left( 1 + \delta \right) s} \left( 2 \pi a \right)^{2 \delta s - 1} \cdot \frac{\Gamma \left( \delta s \right) \Gamma \left( 1/2 - \delta s \right)}{\sqrt{\pi}}
                    \end{array}
\begin{array}{lll}
                        \scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ 2 \frac{\sin \left(\pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s-1/2} \sum\limits_{\left \vert k \right \vert \geqslant 1} \left( \left \vert k \right \vert^{2 \delta} - \frac{1}{4} \right)^{-s} U_1 \left( p \left( \frac{2 \pi \left \vert k + \alpha \right \vert a}{\sqrt{1/4 + \mu}} \right) \right) \right. \\[1em]
                        
                        \scriptstyle \qquad \qquad \qquad \left. - \frac{\sin \left( \pi s \right)}{\pi} 4^{\delta s - 3/2} \left( 4 \mu + 1 \right)^{- \left( 1 + \delta \right) s} \left( 2 \pi a \right)^{2 \delta s - 1} \cdot \frac{\Gamma \left( \delta s \right) \Gamma \left( 1/2 - \delta s \right)}{\sqrt{\pi}} \right] & \scriptstyle = & \scriptstyle - \frac{5}{24 \pi a} + o \left( 1 \right).
                    \end{array}
\begin{array}{lll}
                        \scriptstyle s & \scriptstyle \mapsto & \scriptstyle \frac{\sin \left(\pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s-1/2} \sum\limits_{\left \vert k \right \vert \geqslant 1} \left( \left \vert k \right \vert^{2 \delta} - \frac{1}{4} \right)^{-s} \left( 2U_1 \left( p \left( \frac{2 \pi \left \vert k + \alpha \right \vert a}{\sqrt{1/4 + \mu}} \right) \right) - \left \vert k \right \vert^{-\delta} U_1 \left( p \left( \frac{2 \pi \left \vert k + \alpha \right \vert a}{\left \vert k \right \vert^{\delta} \sqrt{4 \mu + 1}} \right) \right) \right)
                    \end{array}
\begin{array}{lll}
                        \multicolumn{3}{l}{\scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ \frac{\sin \left(\pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s-\frac{1}{2}} \sum\limits_{\left \vert k \right \vert \geqslant 1} \left( \left \vert k \right \vert^{2 \delta} - \frac{1}{4} \right)^{-s} \left( 2U_1 \left( p \left( \frac{2 \pi \left \vert k + \alpha \right \vert a}{\sqrt{1/4 + \mu}} \right) \right) - \left \vert k \right \vert^{-\delta} U_1 \left( p \left( \frac{2 \pi \left \vert k + \alpha \right \vert a}{\left \vert k \right \vert^{\delta} \sqrt{4 \mu + 1}} \right) \right) \right) \right]} \\[1em]
                        
                        \scriptstyle \qquad \qquad \quad & \scriptstyle = & \scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ - \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s-1/2} \sum\limits_{\left \vert k \right \vert \geqslant 1} \left( \left \vert k \right \vert^{2 \delta} - \frac{1}{4} \right)^{-s} \left \vert k \right \vert^{- \delta} U_1 \left( p \left( \frac{2 \pi \left \vert k + \alpha \right \vert a}{\left \vert k \right \vert^{\delta} \sqrt{4 \mu + 1}} \right) \right) \right] \\[1em]
                        
                        && \scriptstyle \qquad - \frac{1}{16 \pi a} \left( 1 + \frac{1}{\delta} \right) \log \mu + \frac{1}{8 \pi a} \log \left( 4 \pi a \right) - \frac{1}{8 \pi a \delta} \log 2 - \frac{5}{24 \pi a} + o \left( 1 \right).
                    \end{array}
\begin{array}{lll}
                        \scriptstyle s & \scriptstyle \longmapsto & \scriptstyle \frac{\sin \left( \pi s \right)}{\pi} \cdot \frac{1}{16 \pi a} \left( 4 \mu + 1 \right)^{-s} \left( 4^{\delta s} \left( 4 \mu + 1 \right)^{-\delta s} \left( 2 \pi a \right)^{2 \delta s} \cdot \frac{1}{\sqrt{\pi}} \Gamma \left( \delta s \right) \Gamma \left( \frac{1}{2} - \delta s \right) - 2 \zeta \left( 2 \delta s + 1 \right) \right)
                    \end{array}
\begin{array}{lll}
                        \multicolumn{3}{l}{\scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ \frac{\sin \left( \pi s \right)}{\pi} 4^{\delta s -3/2} \left( 4 \mu + 1 \right)^{- \left( 1+\delta \right) s} \left( 2 \pi a \right)^{2 \delta s-1} \cdot \frac{1}{\sqrt{\pi}} \Gamma \left( \delta s \right) \Gamma \left( \frac{1}{2} - \delta s \right) \right]} \\[1em]
                        
                        \qquad \qquad \qquad \qquad \qquad & = & \scriptstyle - \frac{1}{16 \pi a} \left( 1 + \frac{1}{\delta} \right) \log \mu + \frac{1}{8 \pi a} \log \left( 4 \pi a \right) - \frac{1}{8 \pi a \delta} \log 2 + o \left( 1 \right).
                    \end{array}
\begin{array}{lll}
                        s & \longmapsto & 3^{-s} \frac{\sin \left( \pi s \right)}{\pi} \left( \frac{1}{4} + \mu \right)^{-s-1/2} U_1 \left( p \left( \frac{2 \pi \alpha a}{\sqrt{1/4 + \mu}} \right) \right)
                    \end{array}
\begin{array}{lll}
                        \scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ 3^{-s} \frac{\sin \left( \pi s \right)}{\pi} \left( \frac{1}{4} + \mu \right)^{-s-1/2} U_1 \left( p \left( \frac{2 \pi \alpha a}{\sqrt{1/4 + \mu}} \right) \right) \right] & \scriptstyle = & \scriptstyle o \left( 1 \right)
                    \end{array}
\begin{array}{c}
                    \log K_t \left( 2 \pi \left \vert k + \alpha \right \vert a \right) - \log K_{\sqrt{\frac{1}{4} + \mu}} \left( 2 \pi \left \vert k + \alpha \right \vert a \right)
                \end{array}
\begin{array}{c}
                    - \frac{t^2 - \left( 1/4 + \mu \right)}{\sqrt{4 \mu + 1}} \frac{\partial}{\partial t}_{\left \vert t = \sqrt{\frac{1}{4} + \mu} \right.} \log K_t \left( 2 \pi \left \vert k + \alpha \right \vert a \right)
                \end{array}
\begin{array}{lll}
                        \scriptstyle s & \scriptstyle \mapsto & \scriptstyle - \sqrt{4 \mu + 1} \sum\limits_{\left \vert k \right \vert \geqslant 1} \left( \left \vert k \right \vert^{2 \delta} - \frac{1}{4} \right)^{- s + 1} \frac{\partial}{\partial t}_{\left \vert t = \sqrt{\frac{1}{4} + \mu} \right.} \log K_t \left( 2 \pi \left \vert k + \alpha \right \vert a \right) \\[1em]
                        
                        && \qquad \scriptstyle + \frac{1}{\sqrt{\pi}} \Gamma \left( \delta s \right) \Gamma \left( \frac{3}{2} - \delta s \right) \left( 4 \pi a \right)^{2 \delta s - 1} \left( 4 \mu + 1 \right)^{1 - \delta s} \cdot \frac{1}{\left( 2 \delta s - 1 \right) \left( 2 \delta s - 2 \right)} \\[1em]
                        
                        && \qquad \qquad \scriptstyle + \frac{1}{\sqrt{\pi}} \Gamma \left( \delta s \right) \Gamma \left( \frac{1}{2} - \delta s \right) 4^{\delta s - 1} \left( 2 \pi a \right)^{2 \delta s - 1} \left( 4 \mu + 1 \right)^{1 - \delta s} \cdot \frac{1}{2 \delta s - 1}
                    \end{array}

==> (inline-1) <==
\begin{array}{lll}
                            s & \longmapsto & \frac{\sin \left( \pi s \right)}{\pi} \sum\limits_{\left \vert k \right \vert \geqslant 1} \int_{2 \left \vert k \right \vert^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \left( t^2 - \left( \frac{1}{4} + \mu \right) \right)^{-s} \frac{\partial}{\partial t} \left( \frac{1}{t^2} \widetilde{\eta_2} \left( t, \frac{1}{t} \cdot 2 \pi \left \vert k + \alpha \right \vert a \right) \right) \mathrm{d}t
                        \end{array}
\begin{array}{lll}
                            \scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ \frac{\sin \left( \pi s \right)}{\pi} \sum\limits_{\left \vert k \right \vert \geqslant 1} \int_{2 \left \vert k \right \vert^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \left( t^2 - \left( \frac{1}{4} + \mu \right) \right)^{-s} \frac{\partial}{\partial t} \left( \frac{1}{t^2} \widetilde{\eta_2} \left( t, \frac{1}{t} \cdot 2 \pi \left \vert k + \alpha \right \vert a \right) \right) \mathrm{d}t \right] & \scriptstyle = & \scriptstyle o \left( 1 \right)
                        \end{array}
\begin{array}{lll}
                            \scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ \frac{\sin \left( \pi s \right)}{\pi} \sum\limits_{\left \vert k \right \vert \geqslant 1} \int_{\left \vert k \right \vert^{\delta}}^{+ \infty} \left( t^2 - \frac{1}{4} \right)^{-s} \frac{\partial}{\partial t} \left( \frac{1}{t^2} \widetilde{\eta_2} \left( t, \frac{1}{t} \cdot 2 \pi \left \vert k + \alpha \right \vert a \right) \right) \mathrm{d}t \right] & \scriptstyle = & \scriptstyle o \left( 1 \right)
                        \end{array}
\begin{array}{lll}
                            \multicolumn{3}{l}{\scriptstyle \int_{2 \left \vert k \right \vert^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \left( t^2 - \left( \frac{1}{4} + \mu \right) \right)^{-s} \frac{\partial}{\partial t} \left( \frac{1}{t^2} \widetilde{\eta_2} \left( t, \frac{1}{t} \cdot 2 \pi \left \vert k + \alpha \right \vert a \right) \right) \mathrm{d}t} \\[1em]
                            
                            \qquad \qquad & \scriptstyle = & \scriptstyle \left[ \left( t^2 - \left( \frac{1}{4} + \mu \right) \right)^{-s} \frac{1}{t^2} \widetilde{\eta_2} \left( t, \frac{1}{t} \cdot 2 \pi \left \vert k + \alpha \right \vert a \right) \right]_{2 \left \vert k \right \vert^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \\[1em]
                            
                            && \qquad \qquad \scriptstyle + 2s \int_{2 \left \vert k \right \vert^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} t \left( t^2 - \left( \frac{1}{4} + \mu \right) \right)^{-s-1} \frac{1}{t^2} \widetilde{\eta_2} \left( t, \frac{1}{t} \cdot 2 \pi \left \vert k + \alpha \right \vert a \right) \mathrm{d}t \\[1em]
                            
                            & \scriptstyle = & \scriptstyle - \left( 4 \mu + 1 \right)^{-s-1} \left( \left \vert k \right \vert^{2 \delta} - \frac{1}{4} \right)^{-s} \left \vert k \right \vert^{-2 \delta} \widetilde{\eta_2} \left( \left \vert k \right \vert^{\delta} \sqrt{4 \mu + 1}, \frac{2 \pi \left \vert k + \alpha \right \vert a}{\left \vert k \right \vert^{\delta} \sqrt{4 \mu + 1}} \right) \\[1em]
                            
                            && \qquad \qquad \scriptstyle + 2s \int_{2 \left \vert k \right \vert^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} t \left( t^2 - \left( \frac{1}{4} + \mu \right) \right)^{-s-1} \frac{1}{t^2} \widetilde{\eta_2} \left( t, \frac{1}{t} \cdot 2 \pi \left \vert k + \alpha \right \vert a \right) \mathrm{d}t.
                        \end{array}
\begin{array}{lllllll}
                            \scriptstyle \left \vert \frac{1}{t^2} \widetilde{\eta_2} \left( t, \frac{1}{t} \cdot 2 \pi \left \vert k + \alpha \right \vert a \right) \right \vert & \scriptstyle \leqslant & \scriptstyle \frac{C}{t^2 \left( 1 + \frac{4 \pi^2 \left( k + \alpha \right)^2 a^2}{t^2} \right)} & \scriptstyle = & \scriptstyle \frac{C}{t^2 + 4 \pi^2 \left( k + \alpha \right)^2 a^2} & \scriptstyle \leqslant & \scriptstyle \frac{C}{4 \pi t \left \vert k + \alpha \right \vert a}.
                        \end{array}
\begin{array}{lll}
                            \scriptstyle \left \vert t \left( t^2 - \left( \frac{1}{4} + \mu \right) \right)^{-s-1} \frac{1}{t^2} \widetilde{\eta_2} \left( t, \frac{1}{t} \cdot 2 \pi \left \vert k + \alpha \right \vert a \right) \right \vert & \leqslant & \scriptstyle \left( t^2 - \left( \frac{1}{4} + \mu \right) \right)^{-3/4} \cdot \frac{C}{4 \pi \left \vert k + \alpha \right \vert a}
                        \end{array}
\begin{array}{lll}
                            \multicolumn{3}{l}{\scriptstyle \left \vert \int_{2 \left \vert k \right \vert^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} t \left( t^2 - \left( \frac{1}{4} + \mu \right) \right)^{-s-1} \frac{1}{t^2} \widetilde{\eta_2} \left( t, \frac{1}{t} \cdot 2 \pi \left \vert k + \alpha \right \vert a \right) \mathrm{d}t \right \vert} \\[1em]
                            
                            \qquad & \scriptstyle \leqslant & \scriptstyle \frac{C}{4 \pi \left \vert k + \alpha \right \vert a} \int_{2 \left \vert k \right \vert^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \left( t^2 - \left( \frac{1}{4} + \mu \right) \right)^{-3/4} \mathrm{d}t \\[1em]
                            
                            & \scriptstyle \leqslant & \scriptstyle \frac{C}{4 \pi \left \vert k + \alpha \right \vert a} \Big( \left[ \frac{2}{t} \left( t^2 - \left( \frac{1}{4} + \mu \right) \right)^{1/4} \right]_{2 \left \vert k \right \vert^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} + 2 \int_{2 \left \vert k \right \vert^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \frac{1}{t^2} \underbrace{\scriptstyle \left( t^2 - \left( \frac{1}{4} + \mu \right) \right)^{1/4}}_{\scriptstyle \leqslant \sqrt{t}} \mathrm{d}t \Big) \\[0.5em]
                            
                            & \scriptstyle \leqslant & \scriptstyle \frac{C'}{2 \pi \left \vert k + \alpha \right \vert a} \left( \frac{1}{4} + \mu \right)^{-1/4} \left \vert k \right \vert^{-\delta/2}.
                        \end{array}
\begin{array}{lll}
                            s & \longmapsto & 2s \frac{\sin \left( \pi s \right)}{\pi} \sum\limits_{\left \vert k \right \vert \geqslant 1} \int_{2 \left \vert k \right \vert^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} t \left( t^2 - \left( \frac{1}{4} + \mu \right) \right)^{-s-1} \frac{1}{t^2} \widetilde{\eta_2} \left( t, \frac{1}{t} 2 \pi \left \vert k + \alpha \right \vert a \right) \mathrm{d}t
                        \end{array}
\begin{array}{lll}
                            s & \longmapsto & \frac{\sin \left( \pi s \right)}{\pi} \int_{2 \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \left( t^2 - \left( \frac{1}{4} + \mu \right) \right)^{-s} \frac{\partial}{\partial t} \left( \frac{1}{t^2} \widetilde{\eta_2} \left( t, \frac{1}{t} 2 \pi \alpha \right) \right) \mathrm{d}t
                        \end{array}
\begin{array}{lll}
                            \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ \frac{\sin \left( \pi s \right)}{\pi} \int_{2 \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \left( t^2 - \left( \frac{1}{4} + \mu \right) \right)^{-s} \frac{\partial}{\partial t} \left( \frac{1}{t^2} \widetilde{\eta_2} \left( t, \frac{1}{t} 2 \pi \alpha \right) \right) \mathrm{d}t \right] & = & o \left( 1 \right)
                        \end{array}
\begin{array}{lll}
                            \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ \frac{\sin \left( \pi s \right)}{\pi} \int_1^{+ \infty} \left( t^2 - \frac{1}{4} \right)^{-s} \frac{\partial}{\partial t} \left( \frac{1}{t^2} \widetilde{\eta_2} \left( t, \frac{1}{t} 2 \pi \alpha \right) \right) \mathrm{d}t \right] & = & o \left( 1 \right)
                        \end{array}
\begin{array}{lll}
                            s & \longmapsto & \frac{\sin \left( \pi s \right)}{\pi} \sum\limits_{\left \vert k \right \vert \geqslant 1} \int_{2 \left \vert k \right \vert^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \left( t^2 - \left( \frac{1}{4} + \mu \right) \right)^{-s} \arcsinh \left( \frac{t}{2 \pi \left \vert k + \alpha \right \vert a} \right) \mathrm{d}t
                        \end{array}
\begin{array}{lll}
                            \multicolumn{3}{l}{\scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ \frac{\sin \left( \pi s \right)}{\pi} \sum\limits_{\left \vert k \right \vert \geqslant 1} \int_{2 \left \vert k \right \vert^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \left( t^2 - \left( \frac{1}{4} + \mu \right) \right)^{-s} \arcsinh \left( \frac{t}{2 \pi \left \vert k + \alpha \right \vert a} \right) \mathrm{d}t \right]} \\[1em]
                            
                            \qquad & \scriptstyle = & \scriptstyle - \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left( \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s+1/2} \sum\limits_{\left \vert k \right \vert \geqslant 1} \left \vert k \right \vert^{-2 \delta s + \delta} \arcsinh \left( \frac{\left \vert k \right \vert^{\delta} \sqrt{4 \mu + 1}}{2 \pi \left \vert k + \alpha \right \vert a} \right) \right) \\[1em]
                            
                            && \qquad \scriptstyle + \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left( \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{\left \vert k \right \vert \geqslant 1} \left \vert k \right \vert^{-2 \delta s} \sqrt{\left( 4 \mu + 1 \right) \left \vert k \right \vert^{2 \delta} + 4 \pi^2 \left( k + \alpha \right)^2 a^2} \right) \\[1em]
                            
                            && \qquad \qquad \scriptstyle - \frac{1}{4 \pi a \delta} \mu \log \mu + \frac{1}{2 \pi a} \left[ 1 + \log \left( 4 \pi a \right) - \frac{1}{\delta} \log 2 \right] \mu - \frac{1}{16 \pi a \delta} \log \mu - 2 \pi \alpha^2 a + \frac{1}{8 \pi a} \\[1em]
                            
                            && \qquad \qquad \qquad \scriptstyle + \frac{1}{8 \pi a} \log \left( 4 \pi a \right) - \frac{1}{8 \pi a \delta} \log 2 - \frac{1}{16 \pi a \delta} + o \left( 1 \right).
                        \end{array}
\begin{array}{lll}
                            \scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ \frac{\sin \left( \pi s \right)}{\pi} \sum\limits_{\left \vert k \right \vert \geqslant 1} \int_{\left \vert k \right \vert^{\delta}}^{+ \infty} \left( t^2 - \frac{1}{4} \right)^{-s} \arcsinh \left( \frac{t}{2 \pi \left \vert k + \alpha \right \vert a} \right) \mathrm{d}t \right] & \scriptstyle = & \scriptstyle - 2 \pi \alpha^2 a - \frac{\pi}{3} a + o \left( 1 \right)
                        \end{array}
\begin{array}{lll}
                            \multicolumn{3}{l}{\scriptstyle \sum\limits_{\left \vert k \right \vert \geqslant 1} \int_{2 \left \vert k \right \vert^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \left( t^2 - \left( \frac{1}{4} + \mu \right) \right)^{-s} \arcsinh \left( \frac{t}{2 \pi \left \vert k + \alpha \right \vert a} \right) \mathrm{d}t} \\[1em]
                            
                            \qquad \qquad \qquad \qquad & \scriptstyle = & \scriptstyle \sum\limits_{j = 0}^{+ \infty} \frac{\left( s \right)_j}{j!} \left( \frac{1}{4} + \mu \right)^j \sum\limits_{\left \vert k \right \vert \geqslant 1} \int_{2 \left \vert k \right \vert^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} t^{-2 \left( s + j \right)} \arcsinh \left( \frac{t}{2 \pi \left \vert k + \alpha \right \vert a} \right) \mathrm{d}t,
                        \end{array}
\begin{array}{lll}
                            \multicolumn{3}{l}{\scriptstyle \int_{2 \left \vert k \right \vert^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} t^{-2 \left( s + j \right)} \arcsinh \left( \frac{t}{2 \pi \left \vert k + \alpha \right \vert a} \right) \mathrm{d}t} \\[1em]
                            
                            \qquad \qquad & \scriptstyle = & \scriptstyle \left[ - \frac{1}{2 \left( s + j \right) - 1} t^{- 2 \left( s + j \right) + 1} \arcsinh \left( \frac{t}{2 \pi \left \vert k + \alpha \right \vert a} \right) \right]_{2 \left \vert k \right \vert^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \\[1em]
                            
                            && \qquad \quad \scriptstyle + \frac{1}{2 \left( s + j \right) - 1} \cdot \frac{1}{2 \pi \left \vert k + \alpha \right \vert a} \int_{2 \left \vert k \right \vert^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} t^{- 2 \left( s + j \right) + 1} \left( 1 + \frac{t^2}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right)^{-1/2} \mathrm{d}t \\[1em]
                            
                            & \scriptstyle = & \scriptstyle \frac{1}{2 \left( s + j \right) - 1} \left( 4 \mu + 1 \right)^{-s-j+1/2} \left \vert k \right \vert^{- 2 \delta \left( s + j \right) + \delta} \arcsinh \left( \frac{\left \vert k \right \vert^{\delta} \sqrt{4 \mu + 1}}{2 \pi \left \vert k + \alpha \right \vert a} \right) \\[1em]
                            
                            && \scriptstyle \qquad \quad + \frac{1}{2 \left( s + j \right) - 1} \int_{2 \left \vert k \right \vert^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} t^{- 2 \left( s + j \right)} \left( 1 + \frac{4 \pi^2 \left( k + \alpha \right)^2 a^2}{t^2} \right)^{-1/2} \mathrm{d}t.
                        \end{array}
\begin{array}{lll}
                            \multicolumn{3}{l}{\scriptstyle \sum\limits_{\left \vert k \right \vert \geqslant 1} \int_{2 \left \vert k \right \vert^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \left( t^2 - \left( \frac{1}{4} + \mu \right) \right)^{-s} \arcsinh \left( \frac{t}{2 \pi \left \vert k + \alpha \right \vert a} \right) \mathrm{d}t} \\[1em]
                            
                            & \scriptstyle = & \scriptstyle \left( 4 \mu + 1 \right)^{-s+1/2} \sum\limits_{j = 0}^{+\infty} \frac{\left( s \right)_j}{4^j j!} \cdot \frac{1}{2 \left( s + j \right) - 1} \sum\limits_{\left \vert k \right \vert \geqslant 1}  \left \vert k \right \vert^{- 2 \delta \left( s + j \right) + \delta} \arcsinh \left( \frac{\left \vert k \right \vert^{\delta} \sqrt{4 \mu + 1}}{2 \pi \left \vert k + \alpha \right \vert a} \right) \\[1em]
                            
                            && \quad \scriptstyle + \sum\limits_{j = 0}^{+\infty} \frac{\left( s \right)_j}{j!} \cdot \frac{1}{2 \left( s + j \right) - 1} \left( \frac{1}{4} + \mu \right)^j \left[ \sum\limits_{k = 1}^{+\infty} \int_{2 k^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} t^{- 2 \left( s + j \right)} \left( 1 + \frac{4 \pi^2 \left( k + \alpha \right)^2 a^2}{t^2} \right)^{-1/2} \mathrm{d}t \right. \\[1em]
                            
                            && \qquad \qquad \qquad \qquad \qquad \scriptstyle \left. + \sum\limits_{k = 1}^{+\infty} \int_{2 k^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} t^{- 2 \left( s + j \right)} \left( 1 + \frac{4 \pi^2 \left( k - \alpha \right)^2 a^2}{t^2} \right)^{-1/2} \mathrm{d}t \right].
                        \end{array}
\begin{array}{c}
                            \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s+1/2} \sum\limits_{j = 0}^{+\infty} \frac{\left( s \right)_j}{4^j j!} \cdot \frac{1}{2 \left( s + j \right) - 1} \sum\limits_{\left \vert k \right \vert \geqslant 1}  \left \vert k \right \vert^{- 2 \delta \left( s + j \right) + \delta} \arcsinh \left( \frac{\left \vert k \right \vert^{\delta} \sqrt{4 \mu + 1}}{2 \pi \left \vert k + \alpha \right \vert a} \right).
                        \end{array}
\begin{array}{lll}
                            \multicolumn{3}{l}{\scriptstyle \sum\limits_{\left \vert k \right \vert \geqslant 1}  \left \vert k \right \vert^{- 2 \delta \left( s + j \right) + \delta} \arcsinh \left( \frac{\left \vert k \right \vert^{\delta} \sqrt{4 \mu + 1}}{2 \pi \left \vert k + \alpha \right \vert a} \right)} \\[0.5em]
                            
                            \quad & \scriptstyle = & \scriptstyle \sum\limits_{k \geqslant 1}  k^{- 2 \delta \left( s + j \right) + \delta} \arcsinh \left( \frac{k^{\delta} \sqrt{4 \mu + 1}}{2 \pi \left( k + \alpha \right) a} \right) + \sum\limits_{k \geqslant 1}  k^{- 2 \delta \left( s + j \right) + \delta} \arcsinh \left( \frac{k^{\delta} \sqrt{4 \mu + 1}}{2 \pi \left( k - \alpha \right) a} \right).
                        \end{array}
\begin{array}{lll}
                            \multicolumn{3}{l}{\scriptstyle \sqrt{4 \mu + 1} \sum\limits_{k \geqslant 1}  k^{- 2 \delta \left( s + j \right) + \delta} \arcsinh \left( \frac{k^{\delta} \sqrt{4 \mu + 1}}{2 \pi \left( k + \alpha \right) a} \right)} \\[0.5em]
                            
                            \qquad \qquad & \scriptstyle = & \scriptstyle \frac{4 \mu + 1}{2 \pi a} \zeta \left( 2 \delta \left( s + j - 1 \right) + 1 \right) - \frac{4 \mu + 1}{2 \pi a} \alpha \sum\limits_{k \geqslant 1} k^{- 2 \delta \left( s + j - 1 \right) - 2} \left( 1 + \frac{\alpha}{k} \right)^{-1} \\[0.5em]
                            
                            && \scriptstyle \qquad \qquad - \sqrt{4 \mu + 1} \sum\limits_{k \geqslant 1} k^{- 2 \delta \left( s + j \right) + \delta} \int_0^{\frac{k^{\delta} \sqrt{4 \mu + 1}}{2 \pi \left( k + \alpha \right) a}} \frac{x}{\left( 1 + x^2 \right)^{3/2}} \left( \frac{k^{\delta} \sqrt{4 \mu + 1}}{2 \pi \left( k + \alpha \right) a} - x \right) \mathrm{d}x.
                        \end{array}
\begin{array}{lllll}
                            \scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ s \frac{\sin \left( \pi s \right)}{\pi} \cdot \frac{1}{2s + 1} \cdot \frac{1}{8 \pi a} \left( 4 \mu + 1 \right)^{-s+1} \zeta \left( 2 \delta s + 1 \right) \right] & \scriptstyle = & \scriptstyle \frac{4 \mu + 1}{16 \pi a \delta} & \scriptstyle = & \scriptstyle \frac{1}{4 \pi a \delta} \mu + \frac{1}{16 \pi a \delta}.
                        \end{array}
\begin{array}{c}
                            \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s+1/2} \cdot \frac{1}{2s-1} \sum\limits_{k \geqslant 1}  k^{- 2 \delta s + \delta} \arcsinh \left( \frac{k^{\delta} \sqrt{4 \mu + 1}}{2 \pi \left( k + \alpha \right) a} \right)
                        \end{array}
\begin{array}{lll}
                            \scriptstyle \sum\limits_{k \geqslant 1}  k^{- 2 \delta s + \delta} \arcsinh \left( \frac{k^{\delta}}{2 \pi \left( k + \alpha \right) a} \right) & \scriptstyle = & \scriptstyle \frac{1}{2 \pi a} \zeta \left( 2 \delta \left( s - 1 \right) + 1 \right) - \frac{\alpha}{2 \pi a} \sum\limits_{k \geqslant 1} k^{- 2 \delta \left( s-1 \right) - 2} \left( 1 + \frac{\alpha}{k} \right)^{-1} \\[1em]
                            
                            && \qquad \scriptstyle - \sum\limits_{k \geqslant 1} k^{- 2 \delta s + \delta} \int_0^{\frac{k^{\delta}}{2 \pi \left( k + \alpha \right) a}} \frac{x}{\left( 1 + x \right)^{3/2}} \left( \frac{k^{\delta}}{2 \pi \left( k + \alpha \right) a} - x \right) \mathrm{d}x,
                        \end{array}
\begin{array}{lll}
                            \scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s+1/2} \cdot \frac{1}{2s-1} \sum\limits_{k \geqslant 1}  k^{- 2 \delta s + \delta} \arcsinh \left( \frac{k^{\delta} \sqrt{4 \mu + 1}}{2 \pi \left( k + \alpha \right) a} \right) \right] & = & o \left( 1 \right)
                        \end{array}
\begin{array}{lll}
                            \scriptstyle s & \scriptstyle \longmapsto & \scriptstyle \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s+1/2} \sum\limits_{j = 0}^{+\infty} \frac{\left( s \right)_j}{4^j j!} \cdot \frac{1}{2 \left( s + j \right) - 1} \sum\limits_{\left \vert k \right \vert \geqslant 1}  \left \vert k \right \vert^{- 2 \delta \left( s + j \right) + \delta} \arcsinh \left( \frac{\left \vert k \right \vert^{\delta} \sqrt{4 \mu + 1}}{2 \pi \left \vert k + \alpha \right \vert a} \right)
                        \end{array}
\begin{array}{c}
                            \scriptstyle - \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s+1/2} \sum\limits_{\left \vert k \right \vert \geqslant 1} \left \vert k \right \vert^{- 2 \delta s + \delta} \arcsinh \left( \frac{\left \vert k \right \vert^{\delta} \sqrt{4 \mu + 1}}{2 \pi \left \vert k + \alpha \right \vert a} \right) \right] + \frac{1}{2 \pi a \delta} \mu + \frac{1}{8 \pi a \delta}
                        \end{array}
\begin{array}{c}
                            \frac{\sin \left( \pi s \right)}{\pi} \sum\limits_{j = 0}^{+\infty} \frac{\left( s \right)_j}{j!} \frac{1}{2 \left( s + j \right) - 1} \left( \frac{1}{4} + \mu \right)^j \sum\limits_{k = 1}^{+\infty} \int_{2 k^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} t^{- 2 \left( s + j \right)} \left( 1 + \frac{4 \pi^2 \left( k + \alpha \right)^2 a^2}{t^2} \right)^{-1/2} \mathrm{d}t.
                        \end{array}
\begin{array}{lll}
                            \scriptstyle \left \vert t^{-2 \left( s + j \right)} \left( 1 + \frac{4 \pi^2 \left( k + \alpha \right)^2 a^2}{t^2} \right)^{-1/2} \right \vert  & \scriptstyle \leqslant & \scriptstyle \left( 4 \mu + 1 \right)^{-j + 3/2} \frac{k^{\delta \left( -2j + 3 \right)}}{2 \pi \left( k + \alpha \right) a} t^{- 2 \Re s - 2}.
                        \end{array}
\begin{array}{lll}
                            s & \longmapsto & \int_{2 k^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} t^{- 2 \left( s + j \right)} \left( 1 + \frac{4 \pi^2 \left( k + \alpha \right)^2 a^2}{t^2} \right)^{-1/2} \mathrm{d}t
                        \end{array}
\begin{array}{lll}
                            \scriptstyle \left \vert \int_{2 k^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} t^{- 2 \left( s + j \right)} \left( 1 + \frac{4 \pi^2 \left( k + \alpha \right)^2 a^2}{t^2} \right)^{-1/2} \mathrm{d}t \right \vert & \scriptstyle \leqslant & \scriptstyle \frac{1}{1 + 2 \Re s} \left( 4 \mu + 1 \right)^{-\Re s -j+1} \frac{k^{\delta \left( -2 \left( \Re s + j \right)  + 2 \right)}}{2 \pi \left( k + \alpha \right) a}.
                        \end{array}
\begin{array}{lll}
                            \scriptstyle s & \scriptstyle \longmapsto & \scriptstyle \frac{\sin \left( \pi s \right)}{\pi} \sum\limits_{j = 2}^{+\infty} \frac{\left( s \right)_j}{j!} \frac{1}{2 \left( s + j \right) - 1} \left( \frac{1}{4} + \mu \right)^j \sum\limits_{k = 1}^{+\infty} \int_{2 k^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} t^{- 2 \left( s + j \right)} \left( 1 + \frac{4 \pi^2 \left( k + \alpha \right)^2 a^2}{t^2} \right)^{-1/2} \mathrm{d}t
                        \end{array}
\begin{array}{lll}
                            \multicolumn{3}{l}{\scriptstyle \int_{2 k^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} t^{- 2 \left( s + j \right)} \left( 1 + \frac{4 \pi^2 \left( k + \alpha \right)^2 a^2}{t^2} \right)^{-1/2} \mathrm{d}t} \\[0.5em]
                            
                            & \scriptstyle = & \scriptstyle \frac{1}{2} \left( 2 \pi \left( k + \alpha \right) a \right)^{- 2 \left( s + j \right) + 1} \left[ \frac{\Gamma \left( s+j -1/2 \right) \Gamma \left( -s-j+1 \right)}{\Gamma \left( 1/2 \right)} + \frac{1}{s + j - 1} \frac{\left( 2 \pi \left( k + \alpha \right) a \right)^{2 \left( s + j - 1 \right)}}{\left( 4 \mu + 1 \right)^{s+j-1} k^{2 \delta \left( s + j - 1 \right)}} \right. \\[0.5em]
                            
                            && \scriptstyle \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \quad \left. \cdot F \left( \frac{1}{2}, -s-j+1; -s-j+2; - \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right) \right] \\[0.5em]
                            
                            & \scriptstyle = & \scriptstyle \frac{1}{2 \left( s + j - 1 \right)} \cdot \frac{1}{2 \pi \left( k + \alpha \right) a} \left( 4 \mu + 1 \right)^{-s-j+1} k^{- 2 \delta \left( s + j - 1 \right)} F \left( \frac{1}{2}, -s-j+1; -s-j+2; - \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right) \\[0.5em]
                            
                            && \qquad \scriptstyle + \frac{1}{2 \sqrt{\pi}} \left( 2 \pi \left( k + \alpha \right) a \right)^{- 2 \left( s + j \right) + 1} \Gamma \left( s + j - \frac{1}{2} \right) \Gamma \left( -s-j+1 \right).
                        \end{array}
\begin{array}{l}
                                \scriptstyle \frac{\sin \left( \pi s \right)}{\pi} \cdot \frac{s}{2s+1} \left( \frac{1}{4} + \mu \right) \sum\limits_{k \geqslant 1} \left[ \frac{1}{2s} \cdot \frac{1}{2 \pi \left( k + \alpha \right) a} \left( 4 \mu + 1 \right)^{-s} k^{- 2 \delta s} F \left( \frac{1}{2}, -s; -s+1; - \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right) \right. \\[1em]
                                
                                \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \left. \scriptstyle + \frac{1}{2 \sqrt{\pi}} \left( 2 \pi \left( k + \alpha \right) a \right)^{- 2 s - 1} \Gamma \left( s + \frac{1}{2} \right) \Gamma \left( -s \right) \right].
                            \end{array}
\begin{array}{lll}
                                \multicolumn{3}{l}{\scriptstyle \frac{\sin \left( \pi s \right)}{\pi} \cdot \frac{s}{2s+1} \left( \frac{1}{4} + \mu \right) \sum\limits_{k \geqslant 1} \frac{1}{2 \sqrt{\pi}} \left( 2 \pi \left( k + \alpha \right) a \right)^{- 2 s - 1} \Gamma \left( s + \frac{1}{2} \right) \Gamma \left( -s \right)} \\[0.5em]
                                
                                \qquad \qquad \qquad \qquad \quad & \scriptstyle = & \scriptstyle \frac{\sin \left( \pi s \right)}{\pi} \frac{s}{2s+1} \left( \frac{1}{4} + \mu \right) \frac{1}{2 \sqrt{\pi}} \Gamma \left( s + \frac{1}{2} \right) \Gamma \left( -s \right) \left( 2 \pi a \right)^{-2s-1} \zeta_H \left( 2s+1, 1+\alpha \right),
                            \end{array}
\begin{array}{lll}
                                \multicolumn{3}{l}{\scriptstyle \frac{\sin \left( \pi s \right)}{\pi} \frac{s}{2s+1} \left( \frac{1}{4} + \mu \right) \frac{1}{2 \sqrt{\pi}} \Gamma \left( s + \frac{1}{2} \right) \Gamma \left( -s \right) \left( 2 \pi a \right)^{-2s-1} \zeta_H \left( 2s+1, 1+\alpha \right)} \\[0.5em]
                                
                                \qquad \qquad & \scriptstyle = & \scriptstyle - \frac{1}{8 \pi a} \left( \frac{1}{4} + \mu \right) \left( 1 + O \left( s^2 \right) \right) \left( 1 - 2s + O \left( s^2 \right) \right) \left( 1 - 2 \log \left( 2 \pi a \right) s + O \left( s^2 \right) \right) \\[0.5em]
                                
                                && \qquad \qquad \scriptstyle \cdot \left( 1 - 2 \psi \left( 1 + \alpha \right) s + O \left( s^2 \right) \right) \left( 1 - \left( 2 \log 2 + \gamma \right) s + O \left( s^2 \right) \right) \left( 1 + \gamma s + O \left( s^2 \right) \right),
                            \end{array}
\begin{array}{lll}
                                \multicolumn{3}{l}{\scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ \frac{\sin \left( \pi s \right)}{\pi} \frac{s}{2s+1} \left( \frac{1}{4} + \mu \right) \frac{1}{2 \sqrt{\pi}} \Gamma \left( s + \frac{1}{2} \right) \Gamma \left( -s \right) \left( 2 \pi a \right)^{-2s-1} \zeta_H \left( 2s+1, 1+\alpha \right) \right]} \\[0.5em]
                                
                                \qquad \qquad \qquad \qquad \qquad \qquad & \scriptstyle = & \scriptstyle \frac{1}{4 \pi a} \left( \frac{1}{4} + \mu \right) \left( 1 + \log \left( 4 \pi a \right) + \psi \left( 1 + \alpha \right) \right) \\[0.5em]
                                
                                & \scriptstyle = & \scriptstyle \frac{1}{4 \pi a} \left( 1 + \log \left( 4 \pi a \right) + \psi \left( 1 + \alpha \right) \right) \mu + \frac{1}{16 \pi a} \left( 1 + \log \left( 4 \pi a \right) + \psi \left( 1 + \alpha \right) \right).
                            \end{array}
\begin{array}{c}
                                \frac{\sin \left( \pi s \right)}{\pi} \cdot \frac{1}{2s+1} \cdot \frac{1}{16 \pi a} \left( 4 \mu + 1 \right)^{-s+1} \sum\limits_{k \geqslant 1} \frac{k^{-2 \delta s}}{k + \alpha} F \left( \frac{1}{2}, -s; -s+1; - \frac{\left( 4 \mu + 1 \right)k^{2 \delta}}{4 \pi^2\left( k + \alpha \right)^2 a^2} \right).
                            \end{array}
\begin{array}{lll}
                                \scriptstyle F \left( \frac{1}{2}, -s; -s+1; - \frac{\left( 4 \mu + 1 \right)k^{2 \delta}}{4 \pi^2\left( k + \alpha \right)^2 a^2} \right) & \scriptstyle = & \scriptstyle \left( 1 + \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right)^s F \left( -s + \frac{1}{2}, -s; -s+1; \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{\left( 4 \mu + 1 \right) k^{2 \delta} + 4 \pi^2 \left( k + \alpha \right)^2 a^2} \right),
                            \end{array}
\begin{array}{lll}
                                \scriptstyle F \left( \frac{1}{2}, -s; -s+1; - \frac{\left( 4 \mu + 1 \right)k^{2 \delta}}{4 \pi^2\left( k + \alpha \right)^2 a^2} \right) & \scriptstyle = & \scriptstyle \left( 1 + \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right)^s \left[ 1 - \frac{s \left( s - 1/2 \right)}{s-1} \cdot \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{\left( 4 \mu + 1 \right) k^{2 \delta} + 4 \pi^2 \left( k + \alpha \right)^2 a^2} \right. \\[1em] 
                                
                                && \qquad \scriptstyle \left. \cdot F \left( -s + \frac{3}{2}, -s+1, 1; -s+2, 2;  \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{\left( 4 \mu + 1 \right) k^{2 \delta} + 4 \pi^2 \left( k + \alpha \right)^2 a^2} \right) \right].
                            \end{array}
\begin{array}{c}
                                \frac{\sin \left( \pi s \right)}{\pi} \cdot \frac{1}{2s+1} \cdot \frac{1}{16 \pi a} \left( 4 \mu + 1 \right)^{-s+1} \sum\limits_{k \geqslant 1} \frac{k^{-2 \delta s}}{k + \alpha} \left( 1 + \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right)^s.
                            \end{array}
\begin{array}{lll}
                                \left( 1 + \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right)^s & = & 1 + s \int_0^{\frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2}} \left( 1 + t \right)^{s-1} \mathrm{d}t.
                            \end{array}
\begin{array}{lllll}
                                \left \vert \int_0^{\frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2}} \left( 1 + t \right)^{s-1} \mathrm{d}t \right \vert & \leqslant & \int_0^{\frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2}} \left( 1 + t \right)^{\Re s-1} \mathrm{d}t & \leqslant & \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2}
                            \end{array}
\begin{array}{c}
                                \frac{\sin \left( \pi s \right)}{\pi} \cdot \frac{s}{2s+1} \cdot \frac{1}{16 \pi a} \left( 4 \mu + 1 \right)^{-s+1} \sum\limits_{k \geqslant 1} \frac{k^{-2 \delta s}}{k + \alpha} \int_0^{\frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2}} \left( 1 + t \right)^{s-1} \mathrm{d}t
                            \end{array}
\begin{array}{lll}
                                \sum\limits_{k \geqslant 1} \frac{k^{-2 \delta s}}{k + \alpha} & = &  \zeta \left( 1 + 2 \delta s \right) -  \alpha \sum\limits_{k \geqslant 1} k^{- 2 \delta s - 2} \left( 1 + \frac{\alpha}{k} \right)^{-1},
                            \end{array}
\begin{array}{lllllll}
                                \scriptstyle - \alpha \sum\limits_{k \geqslant 1} k^{- 2} \left( 1 + \frac{\alpha}{k} \right)^{-1} & \hspace{-0.34pt} \scriptstyle = \hspace{-0.34pt} & \scriptstyle \sum\limits_{k \geqslant 1} \left[ \frac{1}{k + \alpha} - \frac{1}{k} \right] & \hspace{-0.34pt} \scriptstyle = \hspace{-0.34pt} & \scriptstyle Fp_{s = 0} \left[ \zeta_H \left( s + 1, 1 + \alpha \right) - \zeta \left( s + 1 \right) \right] & \hspace{-0.34pt} \scriptstyle = \hspace{-0.34pt} & \scriptstyle - \gamma - \psi \left( 1 + \alpha \right),
                            \end{array}
\begin{array}{lllll}
                                \multicolumn{3}{l}{\scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ - \frac{\sin \left( \pi s \right)}{\pi} \cdot \frac{1}{2s+1} \cdot \frac{1}{16 \pi a} \left( 4 \mu + 1 \right)^{-s+1} \alpha  \sum\limits_{k \geqslant 1} k^{- 2 \delta s - 2} \left( 1 + \frac{\alpha}{k} \right)^{-1} \right]} & \scriptstyle = & \scriptstyle - \frac{4 \mu + 1}{16 \pi a} \left( \gamma + \psi \left( 1 + \alpha \right) \right) \\[1em]
                                
                                \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad & \scriptstyle = & \multicolumn{3}{l}{\scriptstyle - \frac{1}{4 \pi a} \left( \gamma + \psi \left( 1 + \alpha \right) \right) \mu - \frac{1}{16 \pi a} \left( \gamma + \psi \left( 1 + \alpha \right) \right)}.
                            \end{array}
\begin{array}{lll}
                                \multicolumn{3}{l}{\scriptstyle \frac{\sin \left( \pi s \right)}{\pi} \cdot \frac{1}{2s+1} \cdot \frac{1}{16 \pi a} \left( 4 \mu + 1 \right)^{-s+1} \zeta \left( 1 + 2 \delta s \right)} \\[0.5em]
                                
                                \qquad \qquad & \scriptstyle = & \scriptstyle \frac{4 \mu + 1}{32 \pi a \delta} \left( 1 + O \left( s^2 \right) \right) \left( 1 - 2 s + O \left( s^2 \right) \right) \left( 1 - \log \left( 4 \mu + 1 \right) s + O \left( s^2 \right) \right) \left( 1 + 2 \gamma \delta s + O \left( s^2 \right) \right).
                            \end{array}
\begin{array}{lllll}
                                \multicolumn{3}{l}{\scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ \frac{\sin \left( \pi s \right)}{\pi} \cdot \frac{1}{2s+1} \cdot \frac{1}{16 \pi a} \left( 4 \mu + 1 \right)^{-s+1} \zeta \left( 1 + 2 \delta s \right) \right]} & \scriptstyle = & \scriptstyle \frac{4 \mu + 1}{32 \pi a \delta} \left[ - 2 - \log \left( 4 \mu + 1 \right) + 2 \gamma \delta \right] \\[0.5em]
                                
                                \qquad \qquad & \scriptstyle = & \multicolumn{3}{l}{\scriptstyle \frac{4 \mu + 1}{32 \pi a \delta} \left[ - 2 - 2 \log 2 - \log \mu - \frac{1}{4 \mu} + 2 \gamma \delta + O \left( \frac{1}{\mu^2} \right) \right]} \\[0.5em]
                                
                                & \scriptstyle = & \multicolumn{3}{l}{\scriptstyle - \frac{1}{8 \pi a \delta} \mu \log \mu - \frac{1}{4 \pi a \delta} \left( 1 + \log 2 - \gamma \delta \right) \mu - \frac{1}{32 \pi a \delta} \log \mu - \frac{1}{32 \pi a \delta} \left( 3 + 2 \log 2 - 2 \gamma \delta \right) + O \left( \frac{1}{\mu} \right)},
                            \end{array}
\begin{array}{l}
                                \scriptstyle \frac{\sin \left( \pi s \right)}{\pi} \cdot \frac{1}{2s-1} \sum\limits_{k \geqslant 1} \left[ \frac{1}{2 \left( s-1 \right)} \cdot \frac{\left( 4 \mu + 1 \right)^{-s+1}}{2 \pi \left( k + \alpha \right) a} k^{-2\delta \left( s-1 \right)} F \left( \frac{1}{2}, -s+1; -s+2;  - \frac{\left( 4  \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right) \right. \\[0.5em]
                                
                                \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \scriptstyle \left. + \frac{1}{2 \sqrt{\pi}} \left( 2 \pi \left( k + \alpha \right) a \right)^{-2s+1} \Gamma \left( s- \frac{1}{2} \right) \Gamma \left( -s+1 \right) \right].
                            \end{array}
\begin{array}{c}
                                \frac{\sin \left( \pi s \right)}{\pi} \cdot \frac{1}{2s-1} \cdot \frac{1}{2 \sqrt{\pi}} \Gamma \left( s - \frac{1}{2} \right) \Gamma \left( -s+1 \right) \sum\limits_{k \geqslant 1} \left( 2 \pi \left( k + \alpha \right) a \right)^{-2s+1}.
                            \end{array}
\begin{array}{lll}
                                \multicolumn{3}{l}{\scriptstyle \frac{\sin \left( \pi s \right)}{\pi} \cdot \frac{1}{2s-1} \cdot \frac{1}{2 \sqrt{\pi}} \Gamma \left( s - \frac{1}{2} \right) \Gamma \left( -s+1 \right) \sum\limits_{k \geqslant 1} \left( 2 \pi \left( k + \alpha \right) a \right)^{-2s+1}} \\[0.5em]
                                
                                \qquad \qquad \qquad \qquad \quad & \scriptstyle = & \scriptstyle \frac{\sin \left( \pi s \right)}{\pi} \cdot \frac{1}{2s-1} \cdot \frac{1}{2 \sqrt{\pi}} \Gamma \left( s - \frac{1}{2} \right) \Gamma \left( -s+1 \right) \left( 2 \pi a \right)^{-2s+1} \zeta_H \left( 2s-1, 1+\alpha \right).
                            \end{array}
\begin{array}{lll}
                                \scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ \frac{\sin \left( \pi s \right)}{\pi} \cdot \frac{1}{2s-1} \cdot \frac{1}{2 \sqrt{\pi}} \Gamma \left( s - \frac{1}{2} \right) \Gamma \left( -s+1 \right) \sum\limits_{k \geqslant 1} \left( 2 \pi \left( k + \alpha \right) a \right)^{-2s+1} \right] & \scriptstyle = & \scriptstyle - \pi \alpha^2 a - \pi \alpha a - \frac{\pi}{6} a.
                            \end{array}
\begin{array}{c}
                                \frac{\sin \left( \pi s \right)}{\pi} \frac{\left( 4 \mu + 1 \right)^{-s+1}}{2 \left( s-1 \right) \left( 2s-1 \right)} \frac{1}{2 \pi a} \sum\limits_{k \geqslant 1} \frac{k^{-2\delta \left( s - 1 \right)}}{k + \alpha} F \left( \frac{1}{2}, -s+1; -s+2;  - \frac{\left( 4  \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right).
                            \end{array}
\begin{array}{lll}
                                \scriptstyle 0 & \scriptstyle = & \scriptstyle - \left( s + \left( s - \frac{1}{2} \right) \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right) F \left( \frac{1}{2}, -s+1; -s+2; - \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right) \\[0.5em]
                                
                                && \qquad \qquad \scriptstyle + \left( s-1 \right) \left( 1 + \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right) F \left( -s+1, \frac{1}{2}; -s+1;  - \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right) \\[0.5em]
                                
                                && \qquad \qquad \qquad \qquad \scriptstyle + F \left( -s, \frac{1}{2}; -s+2; - \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right).
                            \end{array}
\begin{array}{lll}
                                \multicolumn{3}{l}{\scriptstyle \frac{1}{2} \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} F \left( \frac{1}{2}, -s+1; -s+2; - \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right)} \\[1em]
                                
                                \quad & \scriptstyle = & \scriptstyle s \left( 1 + \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right) F \left( \frac{1}{2}, -s+1; -s+2; - \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right) - F \left( -s, \frac{1}{2}; -s+2; - \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right) \\[1em]
                                
                                && \qquad \scriptstyle - \left( s-1 \right) \cdot \frac{1}{2 \pi \left( k + \alpha \right) a} \sqrt{\left( 4 \mu + 1 \right) k^{2 \delta} + 4 \pi^2 \left( k + \alpha \right)^2 a^2}.
                            \end{array}
\begin{array}{ll}
                                \multicolumn{2}{l}{\scriptstyle \frac{\sin \left( \pi s \right)}{\pi} \frac{\left( 4 \mu + 1 \right)^{-s+1}}{2 \left( s-1 \right) \left( 2s-1 \right)} \frac{1}{2 \pi a} \sum\limits_{k \geqslant 1} \frac{k^{-2\delta \left( s - 1 \right)}}{k + \alpha} F \left( \frac{1}{2}, -s+1; -s+2;  - \frac{\left( 4  \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right)} \\[1em]
                                
                                \hspace{2pt} \scriptstyle = & \hspace{-3pt} \scriptstyle \frac{s \sin \left( \pi s \right)}{\pi} \frac{2 \pi a \left( 4 \mu + 1 \right)^{-s}}{\left( s-1 \right) \left( 2s-1 \right)} \sum\limits_{k \geqslant 1} \frac{\left( k + \alpha \right)}{k^{2 \delta s}} \left( 1 + \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right) F \left( \frac{1}{2}, -s+1; -s+2; - \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right) \\[1em]
                                
                                & \scriptstyle \qquad - \frac{\sin \left( \pi s \right)}{\pi} \frac{2 \pi a \left( 4 \mu + 1 \right)^{-s}}{\left( s-1 \right) \left( 2s-1 \right)} \sum\limits_{k \geqslant 1} k^{- 2 \delta s} \left( k + \alpha \right) F \left( -s, \frac{1}{2}; -s+2; - \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right) \\[1em]
                                
                                & \scriptstyle \qquad \qquad - \frac{\sin \left( \pi s \right)}{\pi} \cdot \frac{1}{2s-1} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{k \geqslant 1} k^{-2 \delta s} \sqrt{\left( 4 \mu + 1 \right) k^{2 \delta} + 4 \pi^2 \left( k + \alpha \right)^2 a^2}.
                            \end{array}
\begin{array}{c}
                                - \frac{\sin \left( \pi s \right)}{\pi} \cdot \frac{1}{2s-1} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{k \geqslant 1} k^{-2 \delta s} \sqrt{\left( 4 \mu + 1 \right) k^{2 \delta} + 4 \pi^2 \left( k + \alpha \right)^2 a^2}.
                            \end{array}
\begin{array}{lll}
                                \multicolumn{3}{l}{\scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ - \frac{\sin \left( \pi s \right)}{\pi} \cdot \frac{1}{2s-1} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{k \geqslant 1} k^{-2 \delta s} \sqrt{\left( 4 \mu + 1 \right) k^{2 \delta} + 4 \pi^2 \left( k + \alpha \right)^2 a^2} \right]} \\[1em]
                                
                                \qquad \qquad \qquad \qquad & \scriptstyle = & \scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{k \geqslant 1} k^{-2 \delta s} \sqrt{\left( 4 \mu + 1 \right) k^{2 \delta} + 4 \pi^2 \left( k + \alpha \right)^2 a^2} \right].
                            \end{array}
\begin{array}{lll}
                                \scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ - \frac{\sin \left( \pi s \right)}{\pi} \cdot \frac{1}{2s-1} \sum\limits_{k \geqslant 1} k^{-2 \delta s} \sqrt{k^{2 \delta} + 4 \pi^2 \left( k + \alpha \right)^2 a^2} \right] & \scriptstyle = & \scriptstyle - \frac{\pi}{6} a - \pi \alpha a + o \left( 1 \right)
                            \end{array}
\begin{array}{c}
                                \frac{s \sin \left( \pi s \right)}{\pi} \frac{2 \pi a \left( 4 \mu + 1 \right)^{-s}}{\left( s-1 \right) \left( 2s-1 \right)} \sum\limits_{k \geqslant 1} \frac{\left( k + \alpha \right)}{k^{2 \delta s}} \left( 1 + \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right) F \left( \frac{1}{2}, -s+1; -s+2; - \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right).
                            \end{array}
\begin{array}{lll}
                                \scriptstyle F \left( \frac{1}{2}, -s+1; -s+2; \frac{- \left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right) & \hspace{-5pt} \scriptstyle = \hspace{-5pt} & \scriptstyle \left( 1 + \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right)^{-\frac{1}{2}} F \left( \frac{1}{2}, 1; -s+2; \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{\left( 4 \mu + 1 \right) k^{2 \delta} + 4 \pi^2 \left( k + \alpha \right)^2 a^2} \right).
                            \end{array}
\begin{array}{c}
                                \scriptstyle \frac{s \sin \left( \pi s \right)}{\pi} \frac{\left( 4 \mu + 1 \right)^{-s}}{\left( s-1 \right) \left( 2s-1 \right)} \sum\limits_{k \geqslant 1} k^{-2 \delta s} \sqrt{\left( 4 \mu + 1 \right) k^{2 \delta} + 4 \pi^2 \left( k + \alpha \right)^2 a^2} F \left( \frac{1}{2}, 1; -s+2; \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{\left( 4 \mu + 1 \right) k^{2 \delta} + 4 \pi^2 \left( k + \alpha \right)^2 a^2} \right).
                            \end{array}
\begin{array}{lll}
                                \multicolumn{3}{l}{\scriptstyle F \left( \frac{1}{2}, 1; -s+2; \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{\left( 4 \mu + 1 \right) k^{2 \delta} + 4 \pi^2 \left( k + \alpha \right)^2 a^2} \right)} \\[0.5em]
                                
                                & \scriptstyle = & \scriptstyle 1 - \frac{1}{2 \left( s-2 \right)} \cdot \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{\left( 4 \mu + 1 \right) k^{2 \delta} + 4 \pi^2 \left( k + \alpha \right)^2 a^2} + \frac{3}{4 \left( s-2 \right) \left( s-3 \right)} \left( \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{\left( 4 \mu + 1 \right) k^{2 \delta} + 4 \pi^2 \left( k + \alpha \right)^2 a^2} \right)^2 \\[0.5em]
                                
                                && \scriptstyle \qquad \qquad \qquad \qquad \qquad \qquad \qquad \cdot F \left( \frac{5}{2}, 1; -s+4; \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{\left( 4 \mu + 1 \right) k^{2 \delta} + 4 \pi^2 \left( k + \alpha \right)^2 a^2} \right). 
                            \end{array}
\begin{array}{lll}
                                \multicolumn{3}{l}{\scriptstyle \frac{s \sin \left( \pi s \right)}{\pi} \frac{2 \pi a \left( 4 \mu + 1 \right)^{-s}}{\left( s-1 \right) \left( 2s-1 \right)} \sum\limits_{k \geqslant 1} \frac{\left( k + \alpha \right)}{k^{2 \delta s}} \left( 1 + \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right) \cdot \frac{3}{4 \left( s-2 \right) \left( s-3 \right)} \left( \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{\left( 4 \mu + 1 \right) k^{2 \delta} + 4 \pi^2 \left( k + \alpha \right)^2 a^2} \right)^2} \\[0.5em]
                                
                                \multicolumn{3}{l}{\scriptstyle \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \cdot F \left( \frac{5}{2}, 1; -s+4; \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{\left( 4 \mu + 1 \right) k^{2 \delta} + 4 \pi^2 \left( k + \alpha \right)^2 a^2} \right)} \\[0.5em]
                                
                                & \scriptstyle = & \scriptstyle s \frac{\sin \left( \pi s \right)}{\pi} \cdot \frac{3}{8 \pi a} \cdot \frac{\left( 4 \mu + 1 \right)^{-s+2}}{\left( s-1 \right) \left( s-2 \right) \left( s-3 \right) \left( 2s-1 \right)} \sum\limits_{k \geqslant 1} \frac{k^{-2\delta \left( s-2 \right)}}{k + \alpha} \cdot \frac{1}{\left( 4 \mu + 1 \right) k^{2 \delta} + 4 \pi^2 \left( k + \alpha \right)^2 a^2} \\[0.5em]
                                
                                && \scriptstyle \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \cdot F \left( \frac{5}{2}, 1; -s+4; \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{\left( 4 \mu + 1 \right) k^{2 \delta} + 4 \pi^2 \left( k + \alpha \right)^2 a^2} \right)
                            \end{array}
\begin{array}{lll}
                                \multicolumn{3}{l}{\scriptstyle - \frac{s \sin \left( \pi s \right)}{\pi} \frac{\left( 4 \mu + 1 \right)^{-s}}{\left( s-1 \right) \left( 2s-1 \right)} \sum\limits_{k \geqslant 1} k^{-2 \delta s} \sqrt{\left( 4 \mu + 1 \right) k^{2 \delta} + 4 \pi^2 \left( k + \alpha \right)^2 a^2} \cdot \frac{1}{2 \left( s-2 \right)} \cdot \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{\left( 4 \mu + 1 \right) k^{2 \delta} + 4 \pi^2 \left( k + \alpha \right)^2 a^2}} \\[1em]
                                
                                \qquad \qquad \qquad \qquad & \scriptstyle = & \scriptstyle - \frac{s \sin \left( \pi s \right)}{\pi} \frac{\left( 4 \mu + 1 \right)^{-s+1}}{2 \left( s-1 \right) \left( s - 2 \right) \left( 2s-1 \right)} \sum\limits_{k \geqslant 1} k^{-2 \delta \left( s - 1 \right)} \frac{1}{\sqrt{\left( 4 \mu + 1 \right) k^{2 \delta} + 4 \pi^2 \left( k + \alpha \right)^2 a^2}}.
                            \end{array}
\begin{array}{lllll}
                                \multicolumn{3}{l}{\scriptstyle \frac{1}{\sqrt{\left( 4 \mu + 1 \right) k^{2 \delta} + 4 \pi^2 \left( k + \alpha \right)^2 a^2}}} & \scriptstyle = & \scriptstyle \frac{1}{2 \pi \left( k + \alpha \right) a} + \left[ \frac{1}{\sqrt{\left( 4 \mu + 1 \right) k^{2 \delta} + 4 \pi^2 \left( k + \alpha \right)^2 a^2}} - \frac{1}{2 \pi \left( k + \alpha \right) a} \right] \\[1em]
                                
                                & \scriptstyle = & \multicolumn{3}{l}{\scriptstyle \frac{1}{2 \pi \left( k + \alpha \right) a} - \frac{1}{2 \pi \left( k + \alpha \right) a} \cdot \frac{1}{\sqrt{\left( 4 \mu + 1 \right) k^{2 \delta} + 4 \pi^2 \left( k + \alpha \right)^2 a^2}} \cdot \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{2 \pi \left( k + \alpha \right) a + \sqrt{\left( 4 \mu + 1 \right) k^{2 \delta} + 4 \pi^2 \left( k + \alpha \right)^2 a^2}}}.
                            \end{array}
\begin{array}{c}
                                - \frac{s \sin \left( \pi s \right)}{\pi} \frac{\left( 4 \mu + 1 \right)^{-s+1}}{2 \left( s-1 \right) \left( s - 2 \right) \left( 2s-1 \right)} \sum\limits_{k \geqslant 1} k^{-2 \delta \left( s - 1 \right)} \left[ \frac{1}{\sqrt{\left( 4 \mu + 1 \right) k^{2 \delta} + 4 \pi^2 \left( k + \alpha \right)^2 a^2}} - \frac{1}{2 \pi \left( k + \alpha \right) a} \right].
                            \end{array}
\begin{array}{c}
                                - \frac{s \sin \left( \pi s \right)}{\pi} \frac{\left( 4 \mu + 1 \right)^{-s+1}}{2 \left( s-1 \right) \left( s - 2 \right) \left( 2s-1 \right)} \sum\limits_{k \geqslant 1} k^{-2 \delta \left( s - 1 \right)} \frac{1}{2 \pi \left( k + \alpha \right) a}.
                            \end{array}
\begin{array}{lllll}
                                \scriptstyle \frac{1}{2 \pi \left( k + \alpha \right) a} & \scriptstyle = & \scriptstyle \frac{1}{2 \pi a k} + \frac{1}{2 \pi a k} \left( \left( 1 + \frac{\alpha}{k} \right)^{-1} - 1 \right) & \scriptstyle = & \scriptstyle \frac{1}{2 \pi a k} - \frac{1}{2 \pi a k} \cdot \frac{\alpha}{k} \underbrace{\scriptstyle \left( 1 + \frac{\alpha}{k} \right)^{-1}}_{\scriptstyle \leqslant 1},
                            \end{array}
\begin{array}{c}
                                - \frac{s \sin \left( \pi s \right)}{\pi} \frac{\left( 4 \mu + 1 \right)^{-s+1}}{2 \left( s-1 \right) \left( s - 2 \right) \left( 2s-1 \right)} \sum\limits_{k \geqslant 1} k^{-2 \delta \left( s - 1 \right)} \left( \frac{1}{2 \pi \left( k + \alpha \right) a} - \frac{1}{2 \pi a k} \right)
                            \end{array}
\begin{array}{lll}
                                \scriptstyle - \frac{s \sin \left( \pi s \right)}{\pi} \frac{\left( 4 \mu + 1 \right)^{-s+1}}{2 \left( s-1 \right) \left( s - 2 \right) \left( 2s-1 \right)} \sum\limits_{k \geqslant 1} \frac{k^{-2 \delta \left( s - 1 \right)}}{2 \pi k a} & \scriptstyle = & \scriptstyle - \frac{s \sin \left( \pi s \right)}{\pi} \frac{\left( 4 \mu + 1 \right)^{-s+1}}{2 \left( s-1 \right) \left( s - 2 \right) \left( 2s-1 \right)} \cdot \frac{1}{2 \pi a} \zeta \left( 1 + 2 \delta \left( s - 1 \right) \right),
                            \end{array}
\begin{array}{c}
                                \frac{s \sin \left( \pi s \right)}{\pi} \frac{\left( 4 \mu + 1 \right)^{-s}}{\left( s-1 \right) \left( 2s-1 \right)} \sum\limits_{k \geqslant 1} k^{-2 \delta s} \sqrt{\left( 4 \mu + 1 \right) k^{2 \delta} + 4 \pi^2 \left( k + \alpha \right)^2 a^2}.
                            \end{array}
\begin{array}{c}
                                - \frac{\sin \left( \pi s \right)}{\pi} \frac{2 \pi a \left( 4 \mu + 1 \right)^{-s}}{\left( s-1 \right) \left( 2s-1 \right)} \sum\limits_{k \geqslant 1} k^{- 2 \delta s} \left( k + \alpha \right) F \left( -s, \frac{1}{2}; -s+2; - \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right).
                            \end{array}
\begin{array}{lll}
                                \scriptstyle F \left( -s, \frac{1}{2}; -s+2; - \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right) & \scriptstyle = & \scriptstyle \left( 1 + \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right)^s F \left( -s, -s+\frac{3}{2}; -s+2; \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{\left( 4 \mu + 1 \right) k^{2 \delta} + 4 \pi^2 \left( k + \alpha \right)^2 a^2} \right),
                            \end{array}
\begin{array}{ll}
                                \multicolumn{2}{l}{\scriptstyle F \left( -s, -s+\frac{3}{2}; -s+2; \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{\left( 4 \mu + 1 \right) k^{2 \delta} + 4 \pi^2 \left( k + \alpha \right)^2 a^2} \right)} \\[0.5em]
                                
                                \scriptstyle = & \scriptstyle 1 - \frac{s \left( s - 3/2 \right)}{s - 2} \cdot \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{\left( 4 \mu + 1 \right) k^{2 \delta} + 4 \pi^2 \left( k + \alpha \right)^2 a^2} + 2s \frac{\left( s-3/2 \right) \left( s-5/2 \right) \left( s-1 \right)}{\left( s-2 \right) \left( s-3 \right)} \left( \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{\left( 4 \mu + 1 \right) k^{2 \delta} + 4 \pi^2 \left( k + \alpha \right)^2 a^2} \right)^2 \\[0.5em]
                                
                                & \scriptstyle \qquad \qquad \qquad \qquad \qquad \qquad \qquad \cdot F \left( -s+\frac{7}{2}, -s+2, 1; -s+4, 3; \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{\left( 4 \mu + 1 \right) k^{2 \delta} + 4 \pi^2 \left( k + \alpha \right)^2 a^2} \right).
                            \end{array}
\begin{array}{l}
                                \scriptstyle - \frac{\sin \left( \pi s \right)}{\pi} \frac{2 \pi a \left( 4 \mu + 1 \right)^{-s}}{\left( s-1 \right) \left( 2s-1 \right)} \sum\limits_{k \geqslant 1} k^{- 2 \delta s} \left( k + \alpha \right) \left( 1 + \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right)^s \cdot 2s \frac{\left( s-3/2 \right) \left( s-5/2 \right) \left( s-1 \right)}{\left( s-2 \right) \left( s-3 \right)} \left( \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{\left( 4 \mu + 1 \right) k^{2 \delta} + 4 \pi^2 \left( k + \alpha \right)^2 a^2} \right)^2 \\[0.5em]
                                
                                \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \scriptstyle \cdot F \left( -s+\frac{7}{2}, -s+2, 1; -s+4, 3; \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{\left( 4 \mu + 1 \right) k^{2 \delta} + 4 \pi^2 \left( k + \alpha \right)^2 a^2} \right)
                            \end{array}
\begin{array}{c}
                                \scriptstyle - \frac{\sin \left( \pi s \right)}{\pi} \frac{2 \pi a \left( 4 \mu + 1 \right)^{-s}}{\left( s-1 \right) \left( 2s-1 \right)} \sum\limits_{k \geqslant 1} k^{- 2 \delta s} \left( k + \alpha \right) \left( 1 + \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right)^s \cdot \left( - \frac{s \left( s - 3/2 \right)}{s - 2} \cdot \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{\left( 4 \mu + 1 \right) k^{2 \delta} + 4 \pi^2 \left( k + \alpha \right)^2 a^2} \right).
                            \end{array}
\begin{array}{lll}
                                \scriptstyle \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{\left( 4 \mu + 1 \right) k^{2 \delta} + 4 \pi^2 \left( k + \alpha \right)^2 a^2} & \scriptstyle = & \scriptstyle \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} - \frac{\left( 4 \mu + 1 \right)^2 k^{4 \delta}}{16 \pi^4 \left( k + \alpha \right)^4 a^4} \underbrace{\scriptstyle \left( 1 + \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right)^{-1}}_{\scriptstyle \leqslant 1},
                            \end{array}
\begin{array}{c}
                                \scriptstyle \frac{s \sin \left( \pi s \right)}{\pi} \cdot 2 \pi a \frac{\left( s-3/2 \right) \left( 4 \mu + 1 \right)^{-s}}{\left( s-1 \right) \left( s-2 \right) \left( 2s-1 \right)} \sum\limits_{k \geqslant 1} k^{- 2 \delta s} \left( k + \alpha \right) \left( 1 + \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right)^s \left( \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{\left( 4 \mu + 1 \right) k^{2 \delta} + 4 \pi^2 \left( k + \alpha \right)^2 a^2} - \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right)
                            \end{array}
\begin{array}{c}
                                \frac{s \sin \left( \pi s \right)}{\pi} \cdot 2 \pi a \frac{\left( s-3/2 \right) \left( 4 \mu + 1 \right)^{-s}}{\left( s-1 \right) \left( s-2 \right) \left( 2s-1 \right)} \sum\limits_{k \geqslant 1} k^{- 2 \delta s} \left( k + \alpha \right) \left( 1 + \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right)^s \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2}
                            \end{array}
\begin{array}{lll}
                                \left( 1 + \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right)^s & = & 1 + s \int_0^{\frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2}} \left( 1 + t \right)^{s-1} \mathrm{d}t,
                            \end{array}
\begin{array}{lll}
                                \left \vert \int_0^{\frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2}} \left( 1 + t \right)^{s-1} \mathrm{d}t \right \vert & \leqslant & \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2}
                            \end{array}
\begin{array}{c}
                                \frac{s^2 \sin \left( \pi s \right)}{\pi} \cdot \frac{1}{2 \pi a} \cdot \frac{\left( s-3/2 \right) \left( 4 \mu + 1 \right)^{-s+1}}{\left( s-1 \right) \left( s-2 \right) \left( 2s-1 \right)} \sum\limits_{k \geqslant 1} \frac{k^{- 2 \delta \left( s-1 \right)}}{k + \alpha} \int_0^{\frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2}} \left( 1 + t \right)^{s-1} \mathrm{d}t
                            \end{array}
\begin{array}{lll}
                                \frac{s \sin \left( \pi s \right)}{\pi} \cdot \frac{1}{2 \pi a} \cdot \frac{\left( s-3/2 \right) \left( 4 \mu + 1 \right)^{-s+1}}{\left( s-1 \right) \left( s-2 \right) \left( 2s-1 \right)} \sum\limits_{k \geqslant 1} \frac{k^{- 2 \delta \left( s-1 \right)}}{k + \alpha}.
                            \end{array}
\begin{array}{lllll}
                                \frac{1}{k + \alpha} & = & \frac{1}{k} \left( 1 + \frac{\alpha}{k} \right)^{-1} & = & \frac{1}{k} - \frac{\alpha}{k^2} \textstyle \left( 1 + \frac{\alpha}{k} \right)^{-1}.
                            \end{array}
\begin{array}{c}
                                \frac{s \sin \left( \pi s \right)}{\pi} \cdot \frac{1}{2 \pi a} \cdot \frac{\left( s-3/2 \right) \left( 4 \mu + 1 \right)^{-s+1}}{\left( s-1 \right) \left( s-2 \right) \left( 2s-1 \right)} \sum\limits_{k \geqslant 1} k^{- 2 \delta \left( s-1 \right)} \left( \frac{1}{k + \alpha} - \frac{1}{k} \right)
                            \end{array}
\begin{array}{lll}
                                \scriptstyle \frac{s \sin \left( \pi s \right)}{\pi} \cdot \frac{1}{2 \pi a} \cdot \frac{\left( s-3/2 \right) \left( 4 \mu + 1 \right)^{-s+1}}{\left( s-1 \right) \left( s-2 \right) \left( 2s-1 \right)} \sum\limits_{k \geqslant 1} k^{- 1 - 2 \delta \left( s-1 \right)} & \hspace{-2pt} \scriptstyle = \hspace{-2pt} & \scriptstyle \frac{s \sin \left( \pi s \right)}{\pi} \cdot \frac{1}{2 \pi a} \cdot \frac{\left( s-3/2 \right) \left( 4 \mu + 1 \right)^{-s+1}}{\left( s-1 \right) \left( s-2 \right) \left( 2s-1 \right)} \zeta \left( 1 + 2 \delta \left( s - 1 \right) \right)
                            \end{array}
\begin{array}{c}
                                - \frac{\sin \left( \pi s \right)}{\pi} \frac{2 \pi a \left( 4 \mu + 1 \right)^{-s}}{\left( s-1 \right) \left( 2s-1 \right)} \sum\limits_{k \geqslant 1} k^{- 2 \delta s} \left( k + \alpha \right) \left( 1 + \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right)^s.
                            \end{array}
\begin{array}{lll}
                                \scriptstyle \left( 1 + \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right)^s & \scriptstyle = & \scriptstyle 1 + s \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} + \frac{1}{2} s \left( s-1 \right) \int_0^{\frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2}} \left( 1-t \right)^{s-2} \left( \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} - t \right) \mathrm{d}t
                            \end{array}
\begin{array}{lll}
                                \left \vert \int_0^{\frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2}} \left( 1-t \right)^{s-2} \left( \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} - t \right) \mathrm{d}t \right \vert & \leqslant & \frac{\left( 4 \mu + 1 \right)^2 k^{4 \delta}}{16 \pi^4 \left( k + \alpha \right)^4 a^4}
                            \end{array}
\begin{array}{c}
                                \scriptstyle - \frac{\sin \left( \pi s \right)}{\pi} \frac{2 \pi a \left( 4 \mu + 1 \right)^{-s}}{\left( s-1 \right) \left( 2s-1 \right)} \sum\limits_{k \geqslant 1} k^{- 2 \delta s} \left( k + \alpha \right) \cdot \frac{1}{2} s \left( s-1 \right) \int_0^{\frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2}} \left( 1-t \right)^{s-2} \left( \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} - t \right) \mathrm{d}t
                            \end{array}
\begin{array}{c}
                                - \frac{\sin \left( \pi s \right)}{\pi} \frac{2 \pi a \left( 4 \mu + 1 \right)^{-s}}{\left( s-1 \right) \left( 2s-1 \right)} \sum\limits_{k \geqslant 1} k^{- 2 \delta s} \left( k + \alpha \right) \cdot s \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2}
                            \end{array}
\begin{array}{lll}
                                \scriptstyle - \frac{\sin \left( \pi s \right)}{\pi} \frac{2 \pi a \left( 4 \mu + 1 \right)^{-s}}{\left( s-1 \right) \left( 2s-1 \right)} \sum\limits_{k \geqslant 1} k^{- 2 \delta s} \left( k + \alpha \right) & \scriptstyle = & \scriptstyle - \frac{\sin \left( \pi s \right)}{\pi} \frac{2 \pi a \left( 4 \mu + 1 \right)^{-s}}{\left( s-1 \right) \left( 2s-1 \right)} \left( \zeta \left( 2 \delta s - 1 \right) + \alpha \zeta \left( 2 \delta s \right) \right).
                            \end{array}
\begin{array}{lllll}
                                \scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ - \frac{\sin \left( \pi s \right)}{\pi} \frac{2 \pi a \left( 4 \mu + 1 \right)^{-s}}{\left( s-1 \right) \left( 2s-1 \right)} \sum\limits_{k \geqslant 1} k^{- 2 \delta s} \left( k + \alpha \right) \right] & \scriptstyle = & \scriptstyle - 2 \pi a \left( \zeta \left( -1 \right) + \alpha \zeta \left( 0 \right) \right) & \scriptstyle = & \scriptstyle \frac{\pi}{6} a + \pi \alpha a.
                            \end{array}
\begin{array}{c}
                                \frac{\sin \left( \pi s \right)}{\pi} \sum\limits_{j = 0}^{+\infty} \frac{\left( s \right)_j}{j!} \frac{1}{2 \left( s + j \right) - 1} \left( \frac{1}{4} + \mu \right)^j \sum\limits_{k = 1}^{+\infty} \int_{2 k^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} t^{- 2 \left( s + j \right)} \left( 1 + \frac{4 \pi^2 \left( k + \alpha \right)^2 a^2}{t^2} \right)^{-1/2} \mathrm{d}t
                            \end{array}
\begin{array}{lll}
                                \multicolumn{3}{l}{\scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ \frac{\sin \left( \pi s \right)}{\pi} \sum\limits_{j = 0}^{+\infty} \frac{\left( s \right)_j}{j!} \frac{1}{2 \left( s + j \right) - 1} \left( \frac{1}{4} + \mu \right)^j \sum\limits_{k = 1}^{+\infty} \int_{2 k^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} t^{- 2 \left( s + j \right)} \left( 1 + \frac{4 \pi^2 \left( k + \alpha \right)^2 a^2}{t^2} \right)^{-1/2} \mathrm{d}t \right]} \\[1em]
                                
                                \quad & \scriptstyle = & \scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{k \geqslant 1} k^{-2 \delta s} \sqrt{\left( 4 \mu + 1 \right) k^{2 \delta} + 4 \pi^2 \left( k + \alpha \right)^2 a^2} \right] - \frac{1}{8 \pi a \delta} \mu \log \mu \\[1em]
                                
                                && \scriptstyle \quad + \frac{1}{4 \pi a} \left[ 1 + \log \left( 4 \pi a \right) - \frac{1}{\delta} \log 2 \right] \mu - \frac{1}{32 \pi a \delta} \log \mu - \pi \alpha^2 a + \frac{1}{16 \pi a} + \frac{1}{16 \pi a} \log \left( 4 \pi a \right) - \frac{1}{16 \pi a \delta} \log 2 + o \left( 1 \right)
                            \end{array}
\begin{array}{lll}
                                \multicolumn{3}{l}{\scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ \frac{\sin \left( \pi s \right)}{\pi} \sum\limits_{j = 0}^{+\infty} \frac{\left( s \right)_j}{j!} \frac{4^{-j}}{2 \left( s + j \right) - 1} \sum\limits_{k = 1}^{+\infty} \int_{k^{\delta}}^{+ \infty} t^{- 2 \left( s + j \right)} \left( 1 + \frac{4 \pi^2 \left( k + \alpha \right)^2 a^2}{t^2} \right)^{-1/2} \mathrm{d}t \right]} \\[1em]
                                
                                \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad & \scriptstyle = & \scriptstyle - \pi \alpha^2 a - \frac{\pi}{6} a - \pi \alpha a + o \left( 1 \right).
                            \end{array}
\begin{array}{c}
                                \frac{\sin \left( \pi s \right)}{\pi} \sum\limits_{j = 0}^{+\infty} \frac{\left( s \right)_j}{j!} \frac{1}{2 \left( s + j \right) - 1} \left( \frac{1}{4} + \mu \right)^j \sum\limits_{k = 1}^{+\infty} \int_{2 k^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} t^{- 2 \left( s + j \right)} \left( 1 + \frac{4 \pi^2 \left( k - \alpha \right)^2 a^2}{t^2} \right)^{-1/2} \mathrm{d}t
                            \end{array}

==> (inline-2) <==
\begin{array}{lll}
                            s & \longmapsto & \frac{\sin \left( \pi s \right)}{\pi} \int_{2 \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \left( t^2 - \left( \frac{1}{4} + \mu \right) \right)^{-s} \arcsinh \left( \frac{t}{2 \pi \alpha a} \right) \mathrm{d}t
                        \end{array}
\begin{array}{lll}
                            \multicolumn{3}{l}{\scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ \frac{\sin \left( \pi s \right)}{\pi} \int_{2 \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \left( t^2 - \left( \frac{1}{4} + \mu \right) \right)^{-s} \arcsinh \left( \frac{t}{2 \pi \alpha a} \right) \mathrm{d}t \right]} \\[1em]
                            
                            \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad & \scriptstyle = & \scriptstyle - \sqrt{\mu} \log \mu - 2 \left[ 2 \log 2 - \log \left( 2 \pi \alpha a \right) \right] \sqrt{\mu} + O \left( \frac{1}{\sqrt{\mu}} \right)
                        \end{array}
\begin{array}{lll}
                            \scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ \frac{\sin \left( \pi s \right)}{\pi} \int_1^{+ \infty} \left( t^2 - \frac{1}{4} \right)^{-s} \arcsinh \left( \frac{t}{2 \pi \alpha a} \right) \mathrm{d}t \right] & \scriptstyle = & \scriptstyle 2 \pi \alpha a + o \left( 1 \right)
                        \end{array}
\begin{array}{lll}
                            s & \longmapsto & - \frac{1}{2} \frac{\sin \left( \pi s \right)}{\pi} \sum\limits_{\left \vert k \right \vert \geqslant 1} \int_{2 \left \vert k \right \vert^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \left( t^2 - \left( \frac{1}{4} + \mu \right) \right)^{-s} \frac{t}{t^2 + 4 \pi^2 \left( k + \alpha \right)^2 a^2} \mathrm{d}t,
                        \end{array}
\begin{array}{lll}
                            \multicolumn{3}{l}{\scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ - \frac{1}{2} \frac{\sin \left( \pi s \right)}{\pi} \sum\limits_{\left \vert k \right \vert \geqslant 1} \int_{2 \left \vert k \right \vert^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \left( t^2 - \left( \frac{1}{4} + \mu \right) \right)^{-s} \frac{t}{t^2 + 4 \pi^2 \left( k + \alpha \right)^2 a^2} \mathrm{d}t \right]} \\[1em]
                            
                            \qquad \qquad \qquad & \scriptstyle = & \scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ \frac{\sin \left( \pi s \right)}{4 \pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{\left \vert k \right \vert \geqslant 1} \left \vert k \right \vert^{-2 \delta s} \log \left( 4 \pi^2 \left \vert k + \alpha \right \vert^2 a^2 + \left( 4 \mu + 1 \right) \left \vert k \right \vert^{2 \delta} \right) \right]
                        \end{array}
\begin{array}{lll}
                            \scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ - \frac{1}{2} \frac{\sin \left( \pi s \right)}{\pi} \sum\limits_{\left \vert k \right \vert \geqslant 1} \int_{\left \vert k \right \vert^{\delta}}^{+ \infty} \left( t^2 - \frac{1}{4} \right)^{-s} \frac{t}{t^2 + 4 \pi^2 \left( k + \alpha \right)^2 a^2} \mathrm{d}t \right] & \scriptstyle = & \scriptstyle - \frac{1}{2} \log a + \frac{1}{2} \log \left( \frac{\sin \left( \pi \alpha \right)}{\pi \alpha} \right) + o \left( 1 \right) 
                        \end{array}
\begin{array}{lll}
                            \multicolumn{3}{l}{\scriptstyle \sum\limits_{\left \vert k \right \vert \geqslant 1} \int_{2 \left \vert k \right \vert^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \left( t^2 - \left( \frac{1}{4} + \mu \right) \right)^{-s} \frac{t}{t^2 + 4 \pi^2 \left( k + \alpha \right)^2 a^2} \mathrm{d}t} \\[1em]
                            
                            \qquad & \scriptstyle = & \scriptstyle \sum\limits_{j = 0}^{+ \infty} \frac{\left( s \right)_j}{j!} \left( \frac{1}{4} + \mu \right)^j \left[ \sum\limits_{k \geqslant 1} \int_{2 k^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \frac{t^{-2 \left( s+j \right) + 1}}{t^2 + 4 \pi^2 \left( k + \alpha \right)^2 a^2} \mathrm{d}t \right. \\[0.5em] 
                            
                            && \scriptstyle \qquad \qquad \qquad \qquad \qquad \qquad \left. +\sum\limits_{k \geqslant 1} \int_{2 k^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \frac{t^{-2 \left( s+j \right) + 1}}{t^2 + 4 \pi^2 \left( k - \alpha \right)^2 a^2} \mathrm{d}t \right].
                        \end{array}
\begin{array}{c}
                            - \frac{1}{2} \frac{\sin \left( \pi s \right)}{\pi} \sum\limits_{j = 0}^{+ \infty} \frac{\left( s \right)_j}{j!} \left( \frac{1}{4} + \mu \right)^j \sum\limits_{k \geqslant 1} \int_{2 k^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \; \frac{t^{-2 \left( s+j \right) + 1}}{t^2 + 4 \pi^2 \left( k + \alpha \right)^2 a^2} \mathrm{d}t.
                        \end{array}
\begin{array}{lll}
                            \scriptstyle \left \vert \int_{2 k^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \frac{t^{-2 \left( s+j \right) + 1}}{t^2 + 4 \pi^2 \left( k + \alpha \right)^2 a^2} \mathrm{d}t \right \vert & \scriptstyle \leqslant & \scriptstyle k^{-2 \delta \left( j-2 \right)} \left( 4 \mu + 1 \right)^{2-j} \int_{2 k^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \frac{t^{- 2 \Re s - 3}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \mathrm{d}t \\[1em]
                            
                            & \scriptstyle \leqslant & \scriptstyle \frac{\left( 4 \mu + 1 \right)^{- \Re s + 1 - j}}{2 \left( \Re s + 1 \right)} \cdot \frac{k^{-2 \delta \left( \Re s + j - 1 \right)}}{4 \pi^2 \left( k + \alpha \right)^2 a^2}.
                        \end{array}
\begin{array}{lll}
                            s & \longmapsto & - \frac{1}{2} \frac{\sin \left( \pi s \right)}{\pi} \sum\limits_{j = 2}^{+ \infty} \frac{\left( s \right)_j}{j!} \left( \frac{1}{4} + \mu \right)^j \sum\limits_{k \geqslant 1} \int_{2 k^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \; \frac{t^{-2 \left( s+j \right) + 1}}{t^2 + 4 \pi^2 \left( k + \alpha \right)^2 a^2} \mathrm{d}t
                        \end{array}
\begin{array}{lllll}
                            \multicolumn{3}{l}{\scriptstyle \int_{2 k^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \; \frac{t^{-2 \left( s+j \right) + 1}}{t^2 + 4 \pi^2 \left( k + \alpha \right)^2 a^2} \mathrm{d}t} & \scriptstyle = & \scriptstyle \scriptstyle \int_{2 k^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \; \frac{t^{-2 \left( s+j \right) - 1}}{1 + \frac{4 \pi^2 \left( k + \alpha \right)^2 a^2}{t^2}} \mathrm{d}t \\[1em]
                            
                            \quad & \scriptstyle = & \multicolumn{3}{l}{\scriptstyle \pi \left( k + \alpha \right) a \left( 2 \pi \left( k + \alpha \right) a \right)^{-2 \left( s+j \right) - 1} \int_0^{\frac{4 \pi^2 \left( k + \alpha \right)^2 a^2}{\left( 4 \mu + 1 \right)k^{2 \delta}}} \frac{x^{s+j-1}}{1+x} \mathrm{d}x} \\[1em]
                            
                            & \scriptstyle = & \multicolumn{3}{l}{\scriptstyle \frac{1}{2} \left( 2 \pi \left( k + \alpha \right) a \right)^{- 2 \left( s + j \right)} \left[ \frac{1}{s + j - 1} \left( 4 \mu + 1 \right)^{-s-j+1} \left( 2 \pi \left( k + \alpha \right) a \right)^{2 \left( s + j - 1 \right)} \right.} \\[0.5em]
                            
                            && \multicolumn{3}{l}{\scriptstyle \qquad \qquad \left. \cdot k^{- 2 \delta \left( s+j-1 \right)} F \left( 1, -s-j+1; -s-j+2; - \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right) + \Gamma \left( s+j \right) \Gamma \left( -s-j+1 \right) \right]} \\[1em]
                            
                            & \scriptstyle = & \multicolumn{3}{l}{\scriptstyle \frac{1}{2 \left( s + j - 1 \right)} \cdot \frac{1}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \left( 4 \mu + 1 \right)^{-s-j+1} k^{- 2 \delta \left( s+j-1 \right)} F \left( 1, -s-j+1; -s-j+2; - \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right)} \\[1em]
                            
                            && \multicolumn{3}{l}{\scriptstyle \qquad + \frac{1}{2} \left( -1 \right)^j \cdot \frac{\pi}{\sin \left( \pi s \right)} \left( 2 \pi \left( k + \alpha \right) a \right)^{-2 \left( s+j \right)}.}
                        \end{array}
\begin{array}{l}
                                \scriptstyle - \frac{1}{2} \frac{s \sin \left( \pi s \right)}{\pi} \left( \frac{1}{4} + \mu \right) \sum\limits_{k \geqslant 1} \left[ \frac{1}{2s} \cdot \frac{1}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \left( 4 \mu + 1 \right)^{-s} k^{-2 \delta s} F \left( 1, -s; -s+1; - \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right) \right. \\[1em]
                                
                                \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \left. \scriptstyle - \frac{\pi}{2 \sin \left( \pi s \right)} \left( 2 \pi \left( k + \alpha \right) a \right)^{-2 \left( j + 1 \right)} \right].
                            \end{array}
\begin{array}{lll}
                                \scriptstyle - \frac{1}{2} \frac{s \sin \left( \pi s \right)}{\pi} \left( \frac{1}{4} + \mu \right) \sum\limits_{k \geqslant 1} \left[ - \frac{\pi}{2 \sin \left( \pi s \right)} \left( 2 \pi \left( k + \alpha \right) a \right)^{-2 \left( j + 1 \right)} \right] & \scriptstyle = & \scriptstyle \frac{1}{4} s \left( \frac{1}{4} + \mu \right) \left( 2 \pi a \right)^{-2 \left( s+1 \right)} \zeta_H \left( 2, 1 + \alpha \right),
                            \end{array}
\begin{array}{lll}
                                \scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left( - \frac{1}{2} \frac{s \sin \left( \pi s \right)}{\pi} \left( \frac{1}{4} + \mu \right) \sum\limits_{k \geqslant 1} \left[ - \frac{\pi}{2 \sin \left( \pi s \right)} \left( 2 \pi \left( k + \alpha \right) a \right)^{-2 \left( j + 1 \right)} \right] \right) & \scriptstyle = & \scriptstyle \frac{1}{16 \pi^2 a^2} \left( \frac{1}{4} + \mu \right) \zeta_H \left( 2, 1 + \alpha \right)
                            \end{array}
\begin{array}{c}
                                \scriptstyle - \frac{1}{2} \frac{s \sin \left( \pi s \right)}{\pi} \left( \frac{1}{4} + \mu \right) \sum\limits_{k \geqslant 1} \frac{1}{2s} \cdot \frac{1}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \left( 4 \mu + 1 \right)^{-s} k^{-2 \delta s} F \left( 1, -s; -s+1; - \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right).
                            \end{array}
\begin{array}{lll}
                                \scriptstyle F \left( 1, -s; -s+1; - \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right) & \hspace{-3.5pt} \scriptstyle = \hspace{-3.5pt} & \scriptstyle \left( 1 + \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right)^s F \left( -s, -s; -s+1; \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{\left( 4 \mu + 1 \right) k^{2 \delta} + 4 \pi^2 \left( k + \alpha \right)^2 a^2} \right).
                            \end{array}
\begin{array}{c}
                                \scriptstyle - \frac{1}{64 \pi^2 a^2} \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s+1} \sum\limits_{k \geqslant 1} \frac{k^{-2 \delta s}}{\left( k + \alpha \right)^2} \left( 1 + \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right)^s F \left( -s, -s; -s+1; \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{\left( 4 \mu + 1 \right) k^{2 \delta} + 4 \pi^2 \left( k + \alpha \right)^2 a^2} \right)
                            \end{array}
\begin{array}{lll}
                                \scriptstyle - \frac{1}{16 \pi^2 a^2} \left( \frac{1}{4} + \mu \right) \sum\limits_{k \geqslant 1} \frac{1}{\left( k + \alpha \right)^2} & \scriptstyle = & \scriptstyle - \frac{1}{16 \pi^2 a^2} \left( \frac{1}{4} + \mu \right) \zeta_H \left( 2, 1+\alpha \right),
                            \end{array}
\begin{array}{l}
                                \scriptstyle - \frac{1}{2} \frac{\sin \left( \pi s \right)}{\pi} \sum\limits_{k \geqslant 1} \left[ \frac{1}{2 \left( s-1 \right)} \frac{1}{4 \pi^2 \left( k + \alpha \right)^2 a^2}\left( 4 \mu + 1 \right)^{-s+1} k^{-2 \delta \left( s-1 \right)} F \left( 1, -s+1; -s+2; - \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right) \right. \\[0.5em]
                                
                                \scriptstyle \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \left. + \frac{\pi}{2 \sin \left( \pi s \right)} \cdot \left( 2 \pi \left( k + \alpha \right) a \right)^{-2s} \right]
                            \end{array}
\begin{array}{lll}
                                \scriptstyle - \frac{1}{2} \frac{\sin \left( \pi s \right)}{\pi} \sum\limits_{k \geqslant 1} \left( \frac{\pi}{2 \sin \left( \pi s \right)} \cdot \left( 2 \pi \left( k + \alpha \right) a \right)^{-2s} \right) & \scriptstyle = & \scriptstyle - \frac{1}{4} \left( 2 \pi a \right)^{-2s} \zeta_H \left( 2s, 1+\alpha \right).
                            \end{array}
\begin{array}{lll}
                                \scriptstyle - \frac{1}{2} \left( - \zeta_H \left( 0, 1+\alpha \right) \log \left( 2 \pi a \right) + \zeta_H' \left( 0, 1+\alpha \right) \right) & \scriptstyle = & \scriptstyle - \frac{1}{4} \log a - \frac{\alpha}{2} \log \left( 2 \pi a \right) - \frac{1}{2} \log \Gamma \left( 1 + \alpha \right).
                            \end{array}
\begin{array}{c}
                                \scriptstyle - \frac{1}{2} \frac{\sin \left( \pi s \right)}{\pi} \sum\limits_{k \geqslant 1} \frac{1}{2 \left( s-1 \right)} \frac{1}{4 \pi^2 \left( k + \alpha \right)^2 a^2}\left( 4 \mu + 1 \right)^{-s+1} k^{-2 \delta \left( s-1 \right)} F \left( 1, -s+1; -s+2; - \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right).
                            \end{array}
\begin{array}{lll}
                                \scriptstyle F \left( 1, -s+1; -s+2; - \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right) & \hspace{-2pt} \scriptstyle = \hspace{-2pt} & \scriptstyle \frac{4 \pi^2 \left( k + \alpha \right)^2 a^2}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} F \left( 1, 1; -s+2; \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} \right),
                            \end{array}
\begin{array}{lll}
                                \scriptstyle \frac{1}{1-s} F \left( 1, 1; -s+2; \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} \right) & \scriptstyle = & \scriptstyle \frac{\Gamma \left( 1 \right) \Gamma \left( 1-s \right)}{\Gamma \left( 2-s \right)} F \left( 1, 1; -s+2; \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} \right) \\[1em]
                                
                                & \scriptstyle = & \scriptstyle \int_0^1 \left( 1-x \right)^{-s} \left( 1 - \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} \right)^{-1} \mathrm{d}x.
                            \end{array}
\begin{array}{lll}
                                \multicolumn{3}{l}{\scriptstyle \frac{1}{1-s} F \left( 1, 1; -s+2; \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} \right) - F \left( 1, 1; 2; \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} \right)} \\[1.2em]
                                
                                \qquad \qquad \qquad \qquad \qquad & \scriptstyle = & \scriptstyle \int_0^1 \left[ \left( 1-x \right)^{-s} - 1 \right] \left( 1 - \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} x \right)^{-1} \mathrm{d}x \\[1.2em]
                                
                                & \scriptstyle = & \scriptstyle s \int_0^1 \left( 1-t \right)^{-s-1} \int_t^1 \left( 1 - \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} x \right)^{-1} \mathrm{d}x \; \mathrm{d}t,
                            \end{array}
\begin{array}{lll}
                                \multicolumn{3}{l}{\scriptstyle \left \vert \int_0^1 \left( 1-t \right)^{-s-1} \int_t^1 \left( 1 - \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} x \right)^{-1} \mathrm{d}x \; \mathrm{d}t \right \vert} \\[1.2em]
                                
                                \qquad \qquad \qquad \qquad \qquad \qquad & \scriptstyle \leqslant & \scriptstyle \int_0^1 \left( 1-t \right)^{- \Re s - 1} \int_t^1 \left( 1 - \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} x \right)^{-1} \mathrm{d}x \; \mathrm{d}t \\[1.2em]
                                
                                & \scriptstyle \leqslant & \scriptstyle \left( \int_0^1 \left( 1-t \right)^{- \Re s} \mathrm{d}t \right) \left( 1 - \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} \right)^{-1} \\[1.2em]
                                
                                & \scriptstyle \leqslant & \scriptstyle \frac{1}{1 - \Re s} \left( 1 + \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right),
                            \end{array}
\begin{array}{l}
                                \scriptstyle \frac{1}{4} \frac{\sin \left( \pi s \right)}{\pi} \sum\limits_{k \geqslant 1} \frac{1}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \left( 4 \mu + 1 \right)^{-s+1} k^{-2 \delta \left( s-1 \right)} \frac{4 \pi^2 \left( k + \alpha \right)^2 a^2}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} \\[1.2em] 
                                
                                \qquad \qquad \qquad \scriptstyle \cdot \left[ \frac{1}{1-s} F \left( 1, 1; -s+2; \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} \right) - F \left( 1, 1; 2; \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} \right) \right]
                            \end{array}
\begin{array}{c}
                                \scriptstyle \frac{1}{4} \frac{\sin \left( \pi s \right)}{\pi} \sum\limits_{k \geqslant 1} \frac{1}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \left( 4 \mu + 1 \right)^{-s+1} k^{-2 \delta \left( s-1 \right)} \frac{4 \pi^2 \left( k + \alpha \right)^2 a^2}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} F \left( 1, 1; 2; \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} \right).
                            \end{array}
\begin{array}{lll}
                                \scriptstyle F \left( 1, 1; 2; \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} \right) & \scriptstyle = & \scriptstyle - \left( 1 + \frac{4 \pi^2 \left( k + \alpha \right)^2 a^2}{\left( 4 \mu + 1 \right) k^{2 \delta}} \right) \log \left( \frac{4 \pi^2 \left( k + \alpha \right)^2 a^2}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} \right),
                            \end{array}
\begin{array}{lll}
                                \multicolumn{3}{l}{\scriptstyle \frac{1}{4} \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s+1} \sum\limits_{k \geqslant 1} k^{-2 \delta \left( s-1 \right)} \frac{1}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} F \left( 1, 1; 2; \frac{\left( 4 \mu + 1 \right) k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} \right)} \\[0.5em]
                                
                                \qquad \qquad \qquad \qquad & \scriptstyle = & \scriptstyle - \frac{1}{4} \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{k \geqslant 1} k^{-2 \delta s} \log \left( \frac{4 \pi^2 \left( k + \alpha \right)^2 a^2}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta}} \right) \\[0.5em]
                                
                                & \scriptstyle = & \scriptstyle - \frac{1}{2} \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{k \geqslant 1} k^{-2 \delta s} \log \left( 2 \pi \left( k + \alpha \right) a \right) \\[0.5em]
                                
                                && \scriptstyle \qquad + \frac{1}{4} \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{k \geqslant 1} k^{-2 \delta s} \log \left( 4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta} \right).
                            \end{array}
\begin{array}{lll}
                                \scriptstyle - \frac{1}{4} \frac{\sin \left( \pi s \right)}{\pi} \sum\limits_{k \geqslant 1} k^{-2 \delta s} \log \left( \frac{4 \pi^2 \left( k + \alpha \right)^2 a^2}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + k^{2 \delta}} \right) & \scriptstyle = & \scriptstyle \frac{1}{4} \frac{\sin \left( \pi s \right)}{\pi} \sum\limits_{k \geqslant 1} k^{-2 \delta s} \log \left( 1 + \frac{k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2} \right) \\[0.5em]
                                
                                & \scriptstyle = & \scriptstyle \frac{1}{4} \frac{\sin \left( \pi s \right)}{\pi} \sum\limits_{k \geqslant 1} k^{-2 \delta s} \int_0^{\frac{k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2}} \frac{1}{1+t} \mathrm{d}t,
                            \end{array}
\begin{array}{lll}
                                \left \vert \int_0^{\frac{k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2}} \frac{1}{1+t} \mathrm{d}t \right \vert & \scriptstyle \leqslant & \frac{k^{2 \delta}}{4 \pi^2 \left( k + \alpha \right)^2 a^2}.
                            \end{array}
\begin{array}{c}
                                - \frac{1}{4} \frac{\sin \left( \pi s \right)}{\pi} \sum\limits_{k \geqslant 1} k^{-2 \delta s} \log \left( \frac{4 \pi^2 \left( k + \alpha \right)^2 a^2}{4 \pi^2 \left( k + \alpha \right)^2 a^2 + k^{2 \delta}} \right)
                            \end{array}
\begin{array}{lllll}
                                \multicolumn{3}{l}{\scriptstyle \log \left( 4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta} \right)} & \scriptstyle = & \scriptstyle 2 \log \left( 2 \pi a \right) + 2 \log k + \log \left( 1 + 2 \frac{\alpha}{k} + \frac{\alpha^2}{k^2} + \frac{4 \mu + 1}{4 \pi^2 a^2} \cdot \frac{1}{k^{2 - 2 \delta}} \right) \\[0.5em]
                                
                                & \scriptstyle = & \multicolumn{3}{l}{\scriptstyle 2 \log \left( 2 \pi a \right) + 2 \log k + 2 \frac{\alpha}{k} + \int_0^{1/k} \left( \frac{2 \alpha + 2 \alpha^2 x + \left( 1-\delta \right) \frac{4 \mu + 1}{2 \pi^2 a^2} x^{1-2\delta}}{1 + 2 \alpha x + \alpha^2 x^2 + \frac{4 \mu + 1}{4 \pi^2 a^2} x^{2-2\delta}} - 2 \alpha \right) \mathrm{d}x} \\[0.5em]
                                
                                & \scriptstyle = & \multicolumn{3}{l}{\scriptstyle 2 \log \left( 2 \pi a \right) + 2 \log k + 2 \frac{\alpha}{k} + \int_0^{1/k} \frac{1}{1 + 2 \alpha x + \alpha^2 x^2 + \frac{4 \mu + 1}{4 \pi^2 a^2} x^{2-2\delta}}} \\[0.5em]
                                
                                && \multicolumn{3}{l}{\qquad \qquad \qquad \qquad \qquad \qquad \scriptstyle \cdot \left( - 2 \alpha^2 x + \left( 1-\delta \right) \frac{4 \mu + 1}{2 \pi^2 a^2} x^{1-2\delta} - \frac{4 \mu + 1}{4 \pi^2 a^2} \alpha x^{2-2\delta} - 2 \alpha^3 x^2 \right) \mathrm{d}x}.
                            \end{array}
\begin{array}{lll}
                                \multicolumn{3}{l}{\scriptstyle \left \vert \int_0^{1/k} \frac{1}{1 + 2 \alpha x + \alpha^2 x^2 + \frac{4 \mu + 1}{4 \pi^2 a^2} x^{2-2\delta}} \left( - 2 \alpha^2 x + \left( 1-\delta \right) \frac{4 \mu + 1}{2 \pi^2 a^2} x^{1-2\delta} - \frac{4 \mu + 1}{2 \pi^2 a^2} \alpha x^{2-2\delta} - 2 \alpha^3 x^2 \right) \mathrm{d}x \right \vert} \\[1em]
                                
                                \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad & \scriptstyle \leqslant & \scriptstyle \frac{\alpha^2}{k^2} + \frac{4 \mu + 1}{4 \pi^2 a^2} \cdot \frac{1}{k^{2-2\delta}} + \frac{1}{3-2\delta} \cdot \frac{4 \mu + 1}{4 \pi^2 a^2} \cdot \frac{1}{k^{3-2\delta}} + \frac{1}{2} \cdot \frac{\alpha^4}{k^3},
                            \end{array}
\begin{array}{c}
                                \scriptstyle \frac{1}{4} \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{k \geqslant 1} k^{-2 \delta s} \left[ \log \left( 4 \pi^2 \left( k + \alpha \right)^2 a^2 + \left( 4 \mu + 1 \right) k^{2 \delta} \right) - 2 \log \left( 2 \pi a \right) - 2 \log k - 2 \frac{\alpha}{k} \right]
                            \end{array}
\begin{array}{lll}
                                \multicolumn{3}{l}{\scriptstyle \frac{1}{4} \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{k \geqslant 1} k^{-2 \delta s} \left[ 2 \log \left( 2 \pi a \right) + 2 \log k + 2 \frac{\alpha}{k} \right]} \\[0.5em]
                                
                                \qquad \qquad \qquad \qquad \qquad & \scriptstyle = & \scriptstyle \frac{1}{4} \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \left[ 2 \log \left( 2 \pi a \right) \zeta \left( 2 \delta s \right) - 2 \zeta' \left( 2 \delta s \right) + 2 \alpha \zeta \left( 1 + 2 \delta s \right) \right].
                            \end{array}
\begin{array}{c}
                                - \frac{1}{2} \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{k \geqslant 1} k^{-2 \delta s} \log \left( 2 \pi \left( k + \alpha \right) a \right).
                            \end{array}
\begin{array}{c}
                                - \frac{1}{2} \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{k \geqslant 1} k^{-2 \delta s} \log \left( 2 \pi \left( k - \alpha \right) a \right)
                            \end{array}
\begin{array}{c}
                                - \frac{1}{2} \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s} \sum\limits_{k \geqslant 1} k^{-2 \delta s} \log \left( 4 \pi^2 \left( k^2 - \alpha^2 \right) a^2 \right).
                            \end{array}
\begin{array}{lll}
                                \scriptstyle \sum\limits_{k \geqslant 1} k^{-2 \delta s} \log \left( 4 \pi^2 \left( k^2 - \alpha^2 \right) a^2 \right) & \scriptstyle = & \scriptstyle 2 \log \left( 2 \pi a \right) \zeta \left( 2 \delta s \right) - 2 \zeta' \left( 2 \delta s \right) + \sum\limits_{k \geqslant 1} k^{-2\delta s} \log \left( 1 - \frac{\alpha^2}{k^2} \right),
                            \end{array}
\begin{array}{lll}
                                \scriptstyle - \log \left( 2 \pi a \right) \zeta \left( 0 \right) + \zeta' \left( 0 \right) - \frac{1}{2} \sum\limits_{k \geqslant 1} \log \left( 1 - \frac{\alpha^2}{k^2} \right) & \scriptstyle = & \scriptstyle \frac{1}{2} \log a - \frac{1}{2} \sum\limits_{k \geqslant 1} \log \left( 1 - \frac{\alpha^2}{k^2} \right).
                            \end{array}
\begin{array}{lllllll}
                                \scriptstyle - \frac{1}{2} \sum\limits_{k \geqslant 1} \log \left( 1 - \frac{\alpha^2}{k^2} \right) & \scriptstyle = & \scriptstyle \sum\limits_{k \geqslant 1} \sum\limits_{n \geqslant 1} \frac{1}{2n} \left( \frac{\alpha}{k} \right)^{2n} & \scriptstyle = & \scriptstyle \sum\limits_{n \geqslant 1} \frac{1}{2n} \alpha^{2n} \zeta \left( 2n \right) & \scriptstyle = & \scriptstyle - \frac{1}{2} \log \left( \frac{\sin \left( \pi \alpha \right)}{\pi \alpha} \right).
                            \end{array}
\begin{array}{lll}
                                \sum\limits_{n \geqslant 1} \zeta \left( 2n \right) t^{2n} & = & \frac{1}{2} \left( 1 - \pi t \cot \left( \pi t \right) \right),
                            \end{array}
\begin{array}{lll}
                                \log \Gamma \left( 1+\alpha \right) + \log \Gamma \left( 1-\alpha \right) & = & - \log \left( \frac{\sin \left( \pi \alpha \right)}{\pi \alpha} \right),
                            \end{array}
\begin{array}{lll}
                            s & \longmapsto & - \frac{1}{2} \frac{\sin \left( \pi s \right)}{\pi} \int_{2 \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \left( t^2 - \left( \frac{1}{4} + \mu \right) \right)^{-s} \frac{t}{t^2 + 4 \pi^2 \alpha^2 a^2} \mathrm{d}t
                        \end{array}
\begin{array}{lll}
                            \scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ - \frac{1}{2} \frac{\sin \left( \pi s \right)}{\pi} \int_{2 \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \left( t^2 - \left( \frac{1}{4} + \mu \right) \right)^{-s} \frac{t}{t^2 + 4 \pi^2 \alpha^2 a^2} \mathrm{d}t \right]& \scriptstyle = & \scriptstyle \frac{1}{4} \log \mu + \frac{1}{2} \log 2 + o \left( 1 \right)
                        \end{array}
\begin{array}{lll}
                            \scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ - \frac{1}{2} \frac{\sin \left( \pi s \right)}{\pi} \int_1^{+ \infty} \left( t^2 - \frac{1}{4} \right)^{-s} \frac{t}{t^2 + 4 \pi^2 \alpha^2 a^2} \mathrm{d}t \right] & \scriptstyle = & \scriptstyle \frac{1}{2} \log \left( 2 \pi \alpha a \right) + o \left( 1 \right)
                        \end{array}
\begin{array}{lll}
                        \multicolumn{3}{l}{\scriptstyle - \frac{1}{8} \frac{\partial}{\partial t} \left( \frac{1}{t} \left( 1 + \frac{1}{t^2} \cdot 4 \pi^2 \left( k + \alpha \right)^2 a^2 \right)^{-1/2} \right) + \frac{5}{24} \frac{\partial}{\partial t} \left( \frac{1}{t} \left( 1 + \frac{1}{t^2} \cdot 4 \pi^2 \left( k + \alpha \right)^2 a^2 \right)^{-3/2} \right)} \\[0.5em]
                        
                        \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad \qquad & \scriptstyle = & \scriptstyle \frac{\partial}{\partial t} \left( - \frac{1}{t} U_1 \left( p \left( \frac{2 \pi \left \vert k + \alpha \right \vert a}{t} \right) \right) \right).
                    \end{array} \]
                
                \begin{proposition}
                \label{PropMTilde4}
                
                    The function
                    
                    \[ \begin{array}{lll}
                            s & \longmapsto & \frac{\sin \left( \pi s \right)}{\pi} \sum\limits_{\left \vert k \right \vert \geqslant 1} \int_{2 \left \vert k \right \vert^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \left( t^2 - \left( \frac{1}{4} + \mu \right) \right)^{-s} \frac{\partial}{\partial t} \left( - \frac{1}{t} U_1 \left( p \left( \frac{2 \pi \left \vert k + \alpha \right \vert a}{t} \right) \right) \right) \mathrm{d}t,
                        \end{array}
\begin{array}{lll}
                            \multicolumn{3}{l}{\scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ \frac{\sin \left( \pi s \right)}{\pi} \sum\limits_{\left \vert k \right \vert \geqslant 1} \int_{2 \left \vert k \right \vert^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \left( t^2 - \left( \frac{1}{4} + \mu \right) \right)^{-s} \frac{\partial}{\partial t} \left( - \frac{1}{t} U_1 \left( p \left( \frac{2 \pi \left \vert k + \alpha \right \vert a}{t} \right) \right) \right) \mathrm{d}t \right]} \\[1em]
                            
                            \qquad \qquad \qquad & \scriptstyle = & \scriptstyle - \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ \frac{\sin \left( \pi s \right)}{\pi} \left( 4 \mu + 1 \right)^{-s-\frac{1}{2}} \sum\limits_{\left \vert k \right \vert \geqslant 1} \left( \left \vert k \right \vert^{2 \delta} - \frac{1}{4} \right)^{-s} \left \vert k \right \vert^{- \delta} U_1 \left( \frac{2 \pi \left \vert k + \alpha \right \vert a}{\left \vert k \right \vert^{\delta} \sqrt{4 \mu + 1}} \right) \right] \\[1em]
                            
                            && \qquad \scriptstyle + \frac{1}{16 \pi a \delta} \log \mu - \frac{1}{8 \pi a} \log \left( 4 \pi a \right) + \frac{1}{8 \pi a \delta} \log 2 + \frac{5}{24 \pi a} + o \left( 1 \right).
                        \end{array}
\begin{array}{lll}
                            \scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ \frac{\sin \left( \pi s \right)}{\pi} \sum\limits_{\left \vert k \right \vert \geqslant 1} \int_{2 \left \vert k \right \vert^{\delta} \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \left( t^2 - \left( \frac{1}{4} + \mu \right) \right)^{-s} \frac{\partial}{\partial t} \left( - \frac{1}{t} U_1 \left( p \left( \frac{2 \pi \left \vert k + \alpha \right \vert a}{t} \right) \right) \right) \mathrm{d}t \right] & \scriptstyle = & \scriptstyle o \left( 1 \right)
                        \end{array}
\begin{array}{lll}
                            s & \longmapsto & \frac{\sin \left( \pi s \right)}{\pi} \int_{2 \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \left( t^2 - \left( \frac{1}{4} + \mu \right) \right)^{-s} \frac{\partial}{\partial t} \left( - \frac{1}{t} U_1 \left( p \left( \frac{2 \pi \alpha a}{t} \right) \right) \right) \mathrm{d}t
                        \end{array}
\begin{array}{lll}
                            \scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ \frac{\sin \left( \pi s \right)}{\pi} \int_{2 \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \left( t^2 - \left( \frac{1}{4} + \mu \right) \right)^{-s} \frac{\partial}{\partial t} \left( - \frac{1}{t} U_1 \left( p \left( \frac{2 \pi \alpha a}{t} \right) \right) \right) \mathrm{d}t \right]& \scriptstyle = & \scriptstyle o \left( 1 \right)
                        \end{array}
\begin{array}{lll}
                            \scriptstyle \frac{\partial}{\partial s}_{\left \vert s = 0 \right.} \left[ \frac{\sin \left( \pi s \right)}{\pi} \int_{2 \sqrt{\frac{1}{4} + \mu}}^{+ \infty} \left( t^2 - \left( \frac{1}{4} + \mu \right) \right)^{-s} \frac{\partial}{\partial t} \left( - \frac{1}{t} U_1 \left( p \left( \frac{2 \pi \alpha a}{t} \right) \right) \right) \mathrm{d}t \right] & \scriptstyle = & \scriptstyle o \left( 1 \right)
                        \end{array}
